Planetary Collisions outside the Solar System: Time Domain Characterization of Extreme Debris Disks

Luminous debris disks of warm dust in the terrestrial planet zones around solar-like stars are recently found to vary, indicative of ongoing large-scale collisions of rocky objects. We use Spitzer 3.6 and 4.5 {\mu}m time-series observations in 2012 and 2013 (extended to 2014 in one case) to monitor 5 more debris disks with unusually high fractional luminosities ("extreme debris disk"), including P1121 in the open cluster M47 (80 Myr), HD 15407A in the AB Dor moving group (80 Myr), HD 23514 in the Pleiades (120 Myr), HD 145263 in the Upper Sco Association (10 Myr), and the field star BD+20 307 (>1 Gyr). Together with the published results for ID8 in NGC 2547 (35 Myr), this makes the first systematic time-domain investigation of planetary impacts outside the solar system. Significant variations with timescales shorter than a year are detected in five out of the six extreme debris disks we have monitored. However, different systems show diverse sets of characteristics in the time domain, including long-term decay or growth, disk temperature variations, and possible periodicity.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of {\it Spitzer} Observations\label{spitzer}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{c}{Stellar flux (mJy)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\
\cline{3-4}
\colhead{Source} & \colhead{Sp Type} & \colhead{3.6 $\micron$} & \colhead{4.5 $\micron$} & \colhead{Age (Myr)} & \colhead{Distance (pc)} & \colhead{Coverage (BMJD)} & \colhead{Cadence\tablenotemark{1} (day)}
}\\
\startdata
P1121 & F9 V & 9.35 & 6.05 & 80 & 490 & 56077.8 & \\
 & & & & & & 56311.2 - 56329.1 & 5 \\
 & & & & & & 56441.4 - 56484.0 & 5 \\
 & & & & & & 56657.0 - 56664.7 & 5 \\
HD 15407A & F5 V & 1259 & 806 & 80 & $55 \pm 2$ & 56371.1 - 56414.4 & 5 \\
 & & & & & & 56587.1 - 56635.9 & 5 \\
HD 23514A & F5 V & 152.2 & 98.6 & 120 & 130 & 56224.2 & \\
 & & & & & & 56388.8 - 56422.2 & 5 \\
 & & & & & & 56593.8 - 56632.0 & 5 \\
HD 23514B\tablenotemark{2} & M8 V & 0.405 & 0.292 & 120 & 130 & & \\
(within aperture) & & 0.348 & 0.246 & & & & \\
HD 145263 & F0 V & 193.3 & 125.0 & 10 & $150^{+26}_{-20}$ & 56416.3 - 56450.9 & 5 \\
 & & & & & & 56576.2 - 56614.4 & 5 \\
BD+20 307AB & G0 V & 259.2 & 162.3 & $\gtrsim$1000 & $96^{+13}_{-10}$ & 56203.3 & \\
 & & & & & & 56358.6 - 56394.8 & 4 (1) \\
 & & & & & & 56566.8 - 56604.3 & 4 (1) \\
\enddata
%ID8 & G6 V & 35 & 360 & 56072.7 - 56154.0 & 7 \\
% & & & & 56311.2 - 56527.2 & 7 (1) \\
% & & & & 56821.7 - present & 1 \\
%\tableline
\tablenotetext{1}{Mean sampling interval. Numbers in parentheses denote for that in the high cadence phases, if there is any in that visibility window.}
\tablenotetext{2}{Not an intended target. Listed only for reference of the photometry of HD 23514A.}
\end{deluxetable}

\clearpage

\begin{deluxetable*}{cccc}
\tabletypesize{\footnotesize}
\tablecaption{{\it Spitzer}/IRAC Photometry of the Systems with Extreme Debris Disks\label{spitzer_phot}}
\tablehead{
\colhead{BMJD\tablenotemark{a}} & Waveband & \colhead{$F$ (mJy)} & $\sigma_{F}$ (mJy)
}
\startdata
\multicolumn{4}{c}{P1121}\\
\hline
56077.83283 & 3.6 $\micron$ & 11.737 & 0.059 \\
56311.19693 & 3.6 $\micron$ & 11.376 & 0.062 \\
56315.44559 & 3.6 $\micron$ & 11.070 & 0.065 \\
56318.87263 & 3.6 $\micron$ & 11.078 & 0.051 \\
56323.93743 & 3.6 $\micron$ & 11.027 & 0.033 \\
56329.12567 & 3.6 $\micron$ & 11.235 & 0.075 \\
56441.38477 & 3.6 $\micron$ & 10.732 & 0.055 \\
56448.14530 & 3.6 $\micron$ & 10.613 & 0.066 \\
56452.78151 & 3.6 $\micron$ & 10.532 & 0.063 \\
56454.01284 & 3.6 $\micron$ & 10.568 & 0.072 \\
56459.77851 & 3.6 $\micron$ & 10.628 & 0.056 \\
56464.46103 & 3.6 $\micron$ & 10.524 & 0.042 \\
56471.93770 & 3.6 $\micron$ & 10.383 & 0.048 \\
56474.79201 & 3.6 $\micron$ & 10.514 & 0.064 \\
56480.94121 & 3.6 $\micron$ & 10.504 & 0.048 \\
56483.98473 & 3.6 $\micron$ & 10.338 & 0.059 \\
56656.98054 & 3.6 $\micron$ & 10.320 & 0.051 \\
56659.56294 & 3.6 $\micron$ & 10.481 & 0.049 \\
56664.69398 & 3.6 $\micron$ & 10.653 & 0.134 \\
56670.91260 & 3.6 $\micron$ & 10.298 & 0.054 \\
56674.59235 & 3.6 $\micron$ & 10.402 & 0.052 \\
56077.82722 & 4.5 $\micron$ & 9.177 & 0.024 \\
56311.19135 & 4.5 $\micron$ & 8.794 & 0.032 \\
56315.44000 & 4.5 $\micron$ & 8.442 & 0.033 \\
56318.86703 & 4.5 $\micron$ & 8.509 & 0.022 \\
56323.93180 & 4.5 $\micron$ & 8.421 & 0.023 \\
56329.12001 & 4.5 $\micron$ & 8.574 & 0.020 \\
56441.37913 & 4.5 $\micron$ & 8.090 & 0.025 \\
56448.13968 & 4.5 $\micron$ & 7.965 & 0.035 \\
56452.77591 & 4.5 $\micron$ & 7.840 & 0.028 \\
56454.00724 & 4.5 $\micron$ & 7.995 & 0.027 \\
56459.77292 & 4.5 $\micron$ & 7.995 & 0.020 \\
56464.45546 & 4.5 $\micron$ & 7.877 & 0.015 \\
56471.93214 & 4.5 $\micron$ & 7.707 & 0.028 \\
56474.78643 & 4.5 $\micron$ & 7.903 & 0.015 \\
56480.93564 & 4.5 $\micron$ & 7.837 & 0.020 \\
56483.97912 & 4.5 $\micron$ & 7.710 & 0.023 \\
56656.97494 & 4.5 $\micron$ & 7.668 & 0.020 \\
56659.55736 & 4.5 $\micron$ & 7.780 & 0.020 \\
56664.68840 & 4.5 $\micron$ & 7.831 & 0.025 \\
56670.90703 & 4.5 $\micron$ & 7.593 & 0.024 \\
56674.58679 & 4.5 $\micron$ & 7.665 & 0.022 \\
\cutinhead{HD 15407A}
56371.12500 & 3.6 $\micron$ & 1558.179 & 14.285 \\
56373.67578 & 3.6 $\micron$ & 1577.981 & 14.467 \\
56381.91016 & 3.6 $\micron$ & 1588.871 & 14.567 \\
56386.50781 & 3.6 $\micron$ & 1570.175 & 14.395 \\
56391.93750 & 3.6 $\micron$ & 1559.291 & 14.296 \\
56394.25391 & 3.6 $\micron$ & 1552.221 & 14.231 \\
56401.46875 & 3.6 $\micron$ & 1568.256 & 14.378 \\
56407.85938 & 3.6 $\micron$ & 1572.335 & 14.415 \\
56412.79688 & 3.6 $\micron$ & 1600.749 & 14.676 \\
56414.41016 & 3.6 $\micron$ & 1569.803 & 14.392 \\
56587.10938 & 3.6 $\micron$ & 1588.383 & 14.562 \\
56590.58594 & 3.6 $\micron$ & 1581.354 & 14.498 \\
56595.89844 & 3.6 $\micron$ & 1589.128 & 14.569 \\
56602.46094 & 3.6 $\micron$ & 1568.417 & 14.379 \\
56605.78906 & 3.6 $\micron$ & 1583.914 & 14.521 \\
56612.72656 & 3.6 $\micron$ & 1578.525 & 14.472 \\
56616.06250 & 3.6 $\micron$ & 1568.550 & 14.381 \\
56621.16406 & 3.6 $\micron$ & 1581.628 & 14.500 \\
56624.62500 & 3.6 $\micron$ & 1569.130 & 14.386 \\
56630.49219 & 3.6 $\micron$ & 1580.768 & 14.493 \\
56635.94922 & 3.6 $\micron$ & 1591.469 & 14.591 \\
56371.12891 & 4.5 $\micron$ & 1181.508 & 7.593 \\
56373.67578 & 4.5 $\micron$ & 1198.538 & 7.702 \\
56381.91016 & 4.5 $\micron$ & 1213.721 & 7.800 \\
56386.50781 & 4.5 $\micron$ & 1179.621 & 7.581 \\
56391.93750 & 4.5 $\micron$ & 1184.872 & 7.615 \\
56394.25391 & 4.5 $\micron$ & 1186.832 & 7.627 \\
56401.46875 & 4.5 $\micron$ & 1186.713 & 7.626 \\
56407.85938 & 4.5 $\micron$ & 1184.658 & 7.613 \\
56412.79688 & 4.5 $\micron$ & 1217.018 & 7.821 \\
56414.41406 & 4.5 $\micron$ & 1196.071 & 7.687 \\
56587.10938 & 4.5 $\micron$ & 1207.903 & 7.763 \\
56590.58984 & 4.5 $\micron$ & 1203.554 & 7.735 \\
56595.89844 & 4.5 $\micron$ & 1194.558 & 7.677 \\
56602.46094 & 4.5 $\micron$ & 1192.820 & 7.666 \\
56605.78906 & 4.5 $\micron$ & 1201.347 & 7.720 \\
56612.72656 & 4.5 $\micron$ & 1203.016 & 7.731 \\
56616.06250 & 4.5 $\micron$ & 1199.236 & 7.707 \\
56621.16406 & 4.5 $\micron$ & 1207.148 & 7.758 \\
56624.62500 & 4.5 $\micron$ & 1189.676 & 7.645 \\
56630.49219 & 4.5 $\micron$ & 1207.754 & 7.762 \\
56635.94922 & 4.5 $\micron$ & 1213.157 & 7.796 \\
\cutinhead{HD 23514AB}
56224.16183 & 3.6 $\micron$ & 203.741 & 1.289 \\
56388.83183 & 3.6 $\micron$ & 199.012 & 1.581 \\
56393.12599 & 3.6 $\micron$ & 200.182 & 0.744 \\
56398.98953 & 3.6 $\micron$ & 194.532 & 1.492 \\
56404.89745 & 3.6 $\micron$ & 193.153 & 1.346 \\
56407.87408 & 3.6 $\micron$ & 193.095 & 1.395 \\
56414.03058 & 3.6 $\micron$ & 195.779 & 0.675 \\
56417.01328 & 3.6 $\micron$ & 189.627 & 0.639 \\
56422.21079 & 3.6 $\micron$ & 195.582 & 2.278 \\
56593.76381 & 3.6 $\micron$ & 194.995 & 1.042 \\
56597.76010 & 3.6 $\micron$ & 194.708 & 1.277 \\
56604.62783 & 3.6 $\micron$ & 191.917 & 1.199 \\
56609.78410 & 3.6 $\micron$ & 193.643 & 1.329 \\
56613.91636 & 3.6 $\micron$ & 188.626 & 1.335 \\
56619.16108 & 3.6 $\micron$ & 186.748 & 0.869 \\
56623.41125 & 3.6 $\micron$ & 190.735 & 0.661 \\
56630.12963 & 3.6 $\micron$ & 189.887 & 1.070 \\
56632.03847 & 3.6 $\micron$ & 190.580 & 0.575 \\
56224.16074 & 4.5 $\micron$ & 181.657 & 0.299 \\
56388.83043 & 4.5 $\micron$ & 178.771 & 0.726 \\
56393.12462 & 4.5 $\micron$ & 179.677 & 0.344 \\
56398.98817 & 4.5 $\micron$ & 173.607 & 0.437 \\
56404.89609 & 4.5 $\micron$ & 176.878 & 0.321 \\
56407.87272 & 4.5 $\micron$ & 171.601 & 0.388 \\
56414.02921 & 4.5 $\micron$ & 177.842 & 0.546 \\
56417.01190 & 4.5 $\micron$ & 171.850 & 0.473 \\
56422.20941 & 4.5 $\micron$ & 173.137 & 0.691 \\
56593.76243 & 4.5 $\micron$ & 173.019 & 0.487 \\
56597.75872 & 4.5 $\micron$ & 171.997 & 0.469 \\
56604.62646 & 4.5 $\micron$ & 171.988 & 0.943 \\
56609.78275 & 4.5 $\micron$ & 170.155 & 0.432 \\
56613.91500 & 4.5 $\micron$ & 168.840 & 0.590 \\
56619.15970 & 4.5 $\micron$ & 165.116 & 0.685 \\
56623.40988 & 4.5 $\micron$ & 168.496 & 0.673 \\
56630.12823 & 4.5 $\micron$ & 171.054 & 0.668 \\
56632.03706 & 4.5 $\micron$ & 170.398 & 0.204 \\
\cutinhead{HD 145263}
56416.28942 & 3.6 $\micron$ & 216.269 & 0.799 \\
56421.95141 & 3.6 $\micron$ & 215.128 & 1.016 \\
56425.36315 & 3.6 $\micron$ & 219.953 & 1.605 \\
56430.48749 & 3.6 $\micron$ & 215.711 & 0.514 \\
56437.25706 & 3.6 $\micron$ & 219.130 & 0.844 \\
56442.95630 & 3.6 $\micron$ & 216.458 & 2.137 \\
56445.80878 & 3.6 $\micron$ & 212.548 & 1.452 \\
56450.90996 & 3.6 $\micron$ & 215.336 & 0.840 \\
56576.22089 & 3.6 $\micron$ & 213.534 & 1.616 \\
56579.27744 & 3.6 $\micron$ & 214.254 & 1.534 \\
56584.23660 & 3.6 $\micron$ & 218.916 & 1.188 \\
56589.12615 & 3.6 $\micron$ & 216.047 & 1.851 \\
56596.16924 & 3.6 $\micron$ & 215.481 & 1.628 \\
56600.90649 & 3.6 $\micron$ & 217.144 & 1.074 \\
56605.27010 & 3.6 $\micron$ & 213.618 & 1.855 \\
56612.13924 & 3.6 $\micron$ & 213.176 & 1.435 \\
56614.36019 & 3.6 $\micron$ & 213.532 & 1.465 \\
56416.28805 & 4.5 $\micron$ & 161.365 & 0.484 \\
56421.95004 & 4.5 $\micron$ & 159.933 & 0.703 \\
56425.36180 & 4.5 $\micron$ & 159.919 & 1.072 \\
56430.48612 & 4.5 $\micron$ & 160.642 & 0.652 \\
56437.25569 & 4.5 $\micron$ & 160.643 & 0.830 \\
56442.95492 & 4.5 $\micron$ & 160.615 & 0.715 \\
56445.80739 & 4.5 $\micron$ & 160.591 & 0.170 \\
56450.90856 & 4.5 $\micron$ & 159.748 & 0.509 \\
56576.21949 & 4.5 $\micron$ & 161.091 & 0.550 \\
56579.27604 & 4.5 $\micron$ & 161.282 & 0.299 \\
56584.23521 & 4.5 $\micron$ & 159.345 & 0.727 \\
56589.12478 & 4.5 $\micron$ & 159.156 & 0.827 \\
56596.16788 & 4.5 $\micron$ & 160.415 & 0.791 \\
56600.90513 & 4.5 $\micron$ & 160.944 & 0.880 \\
56605.26873 & 4.5 $\micron$ & 160.353 & 0.761 \\
56612.13787 & 4.5 $\micron$ & 160.605 & 0.440 \\
56614.35881 & 4.5 $\micron$ & 161.028 & 0.493 \\
\cutinhead{BD+20 307AB}
56203.29372 & 3.6 $\micron$ & 282.015 & 2.193 \\
56358.58054 & 3.6 $\micron$ & 285.051 & 2.554 \\
56359.15950 & 3.6 $\micron$ & 284.489 & 1.563 \\
56360.66324 & 3.6 $\micron$ & 287.367 & 1.569 \\
56361.21404 & 3.6 $\micron$ & 288.646 & 1.901 \\
56362.96442 & 3.6 $\micron$ & 286.400 & 1.021 \\
56363.08650 & 3.6 $\micron$ & 286.681 & 2.870 \\
56364.99240 & 3.6 $\micron$ & 284.763 & 1.784 \\
56365.95914 & 3.6 $\micron$ & 282.956 & 1.649 \\
56366.95543 & 3.6 $\micron$ & 284.319 & 1.232 \\
56367.87681 & 3.6 $\micron$ & 283.169 & 1.721 \\
56368.99083 & 3.6 $\micron$ & 285.012 & 1.387 \\
56369.52945 & 3.6 $\micron$ & 282.789 & 1.938 \\
56370.98259 & 3.6 $\micron$ & 283.564 & 1.928 \\
56371.62579 & 3.6 $\micron$ & 288.705 & 1.455 \\
56373.05317 & 3.6 $\micron$ & 283.776 & 1.873 \\
56373.66399 & 3.6 $\micron$ & 288.255 & 1.643 \\
56376.08025 & 3.6 $\micron$ & 286.243 & 0.664 \\
56379.96936 & 3.6 $\micron$ & 285.983 & 1.642 \\
56386.50364 & 3.6 $\micron$ & 284.256 & 2.116 \\
56387.92498 & 3.6 $\micron$ & 286.867 & 1.925 \\
56394.78125 & 3.6 $\micron$ & 287.773 & 2.412 \\
56566.80334 & 3.6 $\micron$ & 285.906 & 2.220 \\
56568.04259 & 3.6 $\micron$ & 284.347 & 1.977 \\
56568.81574 & 3.6 $\micron$ & 284.057 & 2.601 \\
56569.94831 & 3.6 $\micron$ & 285.071 & 2.737 \\
56571.12117 & 3.6 $\micron$ & 283.169 & 3.568 \\
56572.26467 & 3.6 $\micron$ & 284.789 & 1.434 \\
56572.79026 & 3.6 $\micron$ & 282.555 & 2.652 \\
56573.24975 & 3.6 $\micron$ & 281.195 & 3.268 \\
56574.54238 & 3.6 $\micron$ & 282.240 & 2.487 \\
56575.42402 & 3.6 $\micron$ & 281.935 & 2.715 \\
56576.44698 & 3.6 $\micron$ & 289.236 & 1.863 \\
56577.54246 & 3.6 $\micron$ & 287.964 & 2.816 \\
56579.18411 & 3.6 $\micron$ & 284.585 & 1.771 \\
56579.67897 & 3.6 $\micron$ & 287.171 & 1.272 \\
56580.83175 & 3.6 $\micron$ & 287.355 & 3.178 \\
56582.13414 & 3.6 $\micron$ & 286.233 & 2.504 \\
56585.55097 & 3.6 $\micron$ & 287.699 & 2.025 \\
56589.08867 & 3.6 $\micron$ & 287.275 & 1.003 \\
56592.05059 & 3.6 $\micron$ & 283.131 & 3.011 \\
56595.83637 & 3.6 $\micron$ & 288.088 & 1.396 \\
56602.48551 & 3.6 $\micron$ & 286.169 & 1.896 \\
56604.26931 & 3.6 $\micron$ & 287.007 & 2.362 \\
56203.29264 & 4.5 $\micron$ & 209.278 & 0.585 \\
56358.57941 & 4.5 $\micron$ & 213.220 & 0.422 \\
56359.15838 & 4.5 $\micron$ & 212.311 & 0.965 \\
56360.66213 & 4.5 $\micron$ & 211.648 & 0.702 \\
56361.21292 & 4.5 $\micron$ & 212.224 & 0.783 \\
56362.96331 & 4.5 $\micron$ & 211.024 & 1.257 \\
56363.08538 & 4.5 $\micron$ & 211.319 & 0.824 \\
56364.99129 & 4.5 $\micron$ & 210.758 & 0.479 \\
56365.95804 & 4.5 $\micron$ & 211.903 & 0.247 \\
56366.95432 & 4.5 $\micron$ & 211.222 & 0.662 \\
56367.87571 & 4.5 $\micron$ & 210.675 & 0.345 \\
56368.98974 & 4.5 $\micron$ & 211.547 & 0.377 \\
56369.52836 & 4.5 $\micron$ & 211.310 & 0.553 \\
56370.98150 & 4.5 $\micron$ & 211.501 & 0.503 \\
56371.62471 & 4.5 $\micron$ & 210.264 & 1.513 \\
56373.05209 & 4.5 $\micron$ & 212.804 & 0.557 \\
56373.66291 & 4.5 $\micron$ & 213.643 & 0.668 \\
56376.07918 & 4.5 $\micron$ & 214.080 & 0.485 \\
56379.96829 & 4.5 $\micron$ & 212.365 & 0.673 \\
56386.50255 & 4.5 $\micron$ & 213.023 & 0.692 \\
56387.92389 & 4.5 $\micron$ & 212.075 & 0.339 \\
56394.78016 & 4.5 $\micron$ & 210.493 & 1.240 \\
56566.80225 & 4.5 $\micron$ & 209.951 & 0.807 \\
56568.04150 & 4.5 $\micron$ & 212.831 & 0.717 \\
56568.81465 & 4.5 $\micron$ & 212.225 & 0.417 \\
56569.94722 & 4.5 $\micron$ & 210.856 & 1.056 \\
56571.12008 & 4.5 $\micron$ & 211.730 & 0.807 \\
56572.26359 & 4.5 $\micron$ & 211.194 & 0.606 \\
56572.78918 & 4.5 $\micron$ & 210.554 & 0.682 \\
56573.24866 & 4.5 $\micron$ & 212.528 & 0.630 \\
56574.54129 & 4.5 $\micron$ & 211.419 & 0.598 \\
56575.42294 & 4.5 $\micron$ & 213.679 & 1.147 \\
56576.44590 & 4.5 $\micron$ & 212.425 & 0.650 \\
56577.54138 & 4.5 $\micron$ & 213.068 & 0.757 \\
56579.18304 & 4.5 $\micron$ & 212.892 & 0.807 \\
56579.67789 & 4.5 $\micron$ & 212.914 & 0.718 \\
56580.83066 & 4.5 $\micron$ & 212.759 & 1.106 \\
56582.13305 & 4.5 $\micron$ & 214.728 & 1.079 \\
56585.54988 & 4.5 $\micron$ & 213.640 & 1.001 \\
56589.08759 & 4.5 $\micron$ & 214.358 & 0.884 \\
56592.04950 & 4.5 $\micron$ & 215.448 & 0.949 \\
56595.83528 & 4.5 $\micron$ & 215.159 & 1.201 \\
56602.48440 & 4.5 $\micron$ & 215.394 & 0.504 \\
56604.26819 & 4.5 $\micron$ & 216.123 & 0.778 \\
\enddata
\tablenotetext{a}{The mean Barycentric Modified Julian Date of the mid-time of all frames.}
\end{deluxetable*}

\clearpage

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Discriminants for Debris Disk Variability\label{variability}}
\tablehead{
\colhead{} & \colhead{} & \multicolumn{2}{c}{flux $\chi_{red}^2$} & \colhead{} & \multicolumn{2}{c}{color $\chi_{red}^2$} & \\
\cline{3-4} \cline{6-7}
\colhead{Source} & \colhead{$S$\tablenotemark{a}} & \colhead{3.6 $\micron$} & \colhead{4.5 $\micron$} & \colhead{} & \colhead{System} & \colhead{Disk} & \colhead{Slope (mJy yr$^{-1}$)}
}\\
\startdata
P1121 & 9.12 & 48 & 320 & & 7.7 & 3.8 & \\
HD 15407A & 0.81 & 0.7 & 2.1 & & 0.2 & 0.2 & \\
HD 23514A & 4.28 & 22 & 115 & & 3.3 & 5.4 & \\
HD 145263 & -0.28 & 3.0 & 1.4 & & 2.5 & 3.1 & $-3.2\pm2.3$ (3.6 $\micron$)  \\
 & & & & & & & $0.1\pm0.7$ (4.5 $\micron$) \\
BD+20 307AB & 0.47 & 1.2 & 5.3 & & 1.1 & 1.1 & $0.4\pm1.1$ (3.6 $\micron$) \\
 & & & & & & & $2.5\pm0.7$ (4.5 $\micron$) \\
\enddata
\tablenotetext{a}{Stetson index.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the Time Domain Characteristics of the Samples\label{characteristics}}
\tablehead{
\colhead{} & \multicolumn{2}{c}{Silicate-Dominant Disk} & \colhead{} & \multicolumn{3}{c}{Silica-Rich Disk} & \colhead{} & \colhead{Old Disk} \\
\cline{2-3} \cline{5-7} \cline{9-9}
\colhead{Source} & \colhead{ID8} & \colhead{P1121} & \colhead{} & \colhead{HD 15047A} & \colhead{HD 23514A} & \colhead{HD 145263\tablenotemark{a}} & \colhead{} & \colhead{BD+20 307}
}\\
\startdata
Stellar Variations & N & N & & N & N & ? & & N \\
Disk Variations & Y & Y & & Y & Y & (Y) & & Y \\
Trend & Decay & Decay & & N & Long-term Decay(?) & (Long-term Decay) & & Growth \\
Periodicity & Y & Y(?) & & N & N & N & & Y(?) \\
Color Variations & Y & Y & & N & N & N & & N \\
Color Model\tablenotemark{b} & $\alpha$+$\beta$ & $\alpha$ & & $\gamma$ & $\gamma$ & $\gamma$ & & $\gamma$\\
\enddata
\tablenotetext{a}{Regular entries are based on the 3.6 and 4.5 $\micron$ IRAC observations. Entries in parentheses are based on the multi-epoch IRS spectroscopy.}
\tablenotetext{b}{Code for color variation models: $\alpha$ = temperature variations, $\beta$ = dust emitting area variations, $\gamma$ = no significant variations.}
\end{deluxetable}
\begin{tabular}{cccccc}
\tableline\tableline
 & & & & \multicolumn{2}{c}{Photometry Reference Stars} \\
\cline{5-6}
Source & Telescope & Coverage (BMJD) & Wavebands & Comparison & Check \\
\tableline
P1121 & CTIO 0.41-m PROMPT 5 & 56304.1 - 56317.1 & $V$, $I_C$ & P1225 & TYC 5409-601-1 \\
 & & 56334.1 - 56355.1 & & \\
HD 15407A & AAVSO Network & 56567.2 - 56659.2 & $B$, $V$ & HD 15358 & TYC 3691-1426-1 \\
 & & & & & HD 15407B \\
HD 23514AB & AAVSO Network & 56389.1 - 56399.1 & $V$ & TYC 1800-2018-1 & BD+22 552 \\
 & & 56525.4 - 56675.1 & $B$, $V$ & & \\
BD+20 307AB & AAVSO Network & 56559.4 - 56659.2  & $B$, $V$ & TYC 1212-374-1 & TYC 1212-226-1 \\
 & & & & & HR 577 \\
\tableline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{deluxetable*}{ccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Optical Monitoring of P1121\label{P1121_optical_tab}}
\tablehead{
\colhead{BMJD\tablenotemark{a}} & \colhead{Filter} & \colhead{Airmass} & \colhead{$m_1$\tablenotemark{b}} & \colhead{$\sigma_{m_1}$} & \colhead{$m_2$\tablenotemark{b}} & \colhead{$\sigma_{m_2}$}
}\\
\startdata
56304.09795 & $V$ & 1.295 & 0.568 & 0.002 & 0.553 & 0.002 \\
56304.09837 & $V$ & 1.293 & 0.574 & 0.002 & 0.559 & 0.002 \\
56305.09545 & $V$ & 1.294 & 0.579 & 0.002 & 0.565 & 0.002 \\
56305.09588 & $V$ & 1.292 & 0.606 & 0.002 & 0.574 & 0.002 \\
56306.12525 & $V$ & 1.153 & 0.575 & 0.002 & 0.550 & 0.002 \\
56306.12570 & $V$ & 1.151 & 0.574 & 0.002 & 0.552 & 0.002 \\
56307.08982 & $V$ & 1.297 & 0.582 & 0.002 & 0.558 & 0.002 \\
56307.09027 & $V$ & 1.294 & 0.581 & 0.002 & 0.552 & 0.002 \\
56308.08696 & $V$ & 1.296 & 0.586 & 0.002 & 0.556 & 0.002 \\
56308.08741 & $V$ & 1.293 & 0.598 & 0.002 & 0.561 & 0.002 \\
56309.08462 & $V$ & 1.294 & 0.577 & 0.002 & 0.568 & 0.002 \\
56309.08506 & $V$ & 1.291 & 0.588 & 0.002 & 0.575 & 0.002 \\
56311.08330 & $V$ & 1.271 & 0.599 & 0.004 & 0.564 & 0.004 \\
56311.08374 & $V$ & 1.269 & 0.596 & 0.003 & 0.592 & 0.003 \\
56312.07643 & $V$ & 1.294 & 0.579 & 0.003 & 0.566 & 0.003 \\
56312.07689 & $V$ & 1.291 & 0.603 & 0.002 & 0.574 & 0.003 \\
56314.07184 & $V$ & 1.289 & 0.591 & 0.003 & 0.573 & 0.003 \\
56314.07229 & $V$ & 1.286 & 0.589 & 0.003 & 0.571 & 0.003 \\
56315.06840 & $V$ & 1.293 & 0.598 & 0.002 & 0.576 & 0.003 \\
56315.06885 & $V$ & 1.290 & 0.595 & 0.003 & 0.578 & 0.003 \\
56316.06546 & $V$ & 1.294 & 0.573 & 0.003 & 0.559 & 0.003 \\
56316.06592 & $V$ & 1.291 & 0.570 & 0.003 & 0.559 & 0.003 \\
56317.08981 & $V$ & 1.171 & 0.585 & 0.003 & 0.563 & 0.003 \\
56317.09025 & $V$ & 1.170 & 0.599 & 0.003 & 0.580 & 0.003 \\
56334.09377 & $V$ & 1.055 & 0.600 & 0.002 & 0.586 & 0.002 \\
56334.09422 & $V$ & 1.055 & 0.606 & 0.002 & 0.595 & 0.002 \\
56336.04951 & $V$ & 1.132 & 0.594 & 0.002 & 0.580 & 0.002 \\
56336.04993 & $V$ & 1.131 & 0.598 & 0.002 & 0.579 & 0.002 \\
56337.04888 & $V$ & 1.126 & 0.601 & 0.002 & 0.585 & 0.002 \\
56337.04930 & $V$ & 1.125 & 0.602 & 0.002 & 0.595 & 0.002 \\
56337.09144 & $V$ & 1.049 & 0.604 & 0.002 & 0.586 & 0.002 \\
56337.09190 & $V$ & 1.049 & 0.608 & 0.002 & 0.590 & 0.002 \\
56338.10901 & $V$ & 1.037 & 0.607 & 0.002 & 0.580 & 0.002 \\
56338.10947 & $V$ & 1.037 & 0.604 & 0.002 & 0.594 & 0.002 \\
56339.10786 & $V$ & 1.037 & 0.586 & 0.002 & 0.572 & 0.002 \\
56339.10828 & $V$ & 1.037 & 0.589 & 0.002 & 0.584 & 0.002 \\
56340.10509 & $V$ & 1.037 & 0.582 & 0.002 & 0.570 & 0.002 \\
56340.10550 & $V$ & 1.037 & 0.585 & 0.002 & 0.582 & 0.002 \\
56341.10111 & $V$ & 1.037 & 0.596 & 0.002 & 0.597 & 0.002 \\
56341.10153 & $V$ & 1.037 & 0.591 & 0.002 & 0.586 & 0.002 \\
56342.09189 & $V$ & 1.039 & 0.590 & 0.002 & 0.564 & 0.002 \\
56342.09231 & $V$ & 1.039 & 0.592 & 0.002 & 0.564 & 0.002 \\
56343.09160 & $V$ & 1.038 & 0.583 & 0.002 & 0.562 & 0.002 \\
56343.09205 & $V$ & 1.038 & 0.582 & 0.002 & 0.571 & 0.002 \\
56344.09308 & $V$ & 1.037 & 0.560 & 0.002 & 0.549 & 0.002 \\
56344.09351 & $V$ & 1.037 & 0.560 & 0.002 & 0.551 & 0.002 \\
56345.09159 & $V$ & 1.037 & 0.559 & 0.002 & 0.541 & 0.002 \\
56345.09201 & $V$ & 1.037 & 0.556 & 0.002 & 0.544 & 0.002 \\
56346.09521 & $V$ & 1.037 & 0.586 & 0.004 & 0.568 & 0.004 \\
56346.09566 & $V$ & 1.037 & 0.574 & 0.004 & 0.554 & 0.004 \\
56347.09238 & $V$ & 1.037 & 0.604 & 0.003 & 0.590 & 0.003 \\
56347.09282 & $V$ & 1.037 & 0.606 & 0.003 & 0.589 & 0.003 \\
56348.16025 & $V$ & 1.140 & 0.588 & 0.003 & 0.580 & 0.003 \\
56348.16069 & $V$ & 1.141 & 0.602 & 0.003 & 0.585 & 0.003 \\
56349.09115 & $V$ & 1.038 & 0.583 & 0.003 & 0.568 & 0.003 \\
56349.09160 & $V$ & 1.038 & 0.601 & 0.003 & 0.586 & 0.003 \\
56350.09096 & $V$ & 1.038 & 0.617 & 0.002 & 0.590 & 0.003 \\
56350.09142 & $V$ & 1.039 & 0.599 & 0.002 & 0.585 & 0.002 \\
56351.09015 & $V$ & 1.039 & 0.597 & 0.002 & 0.569 & 0.003 \\
56351.09059 & $V$ & 1.039 & 0.594 & 0.003 & 0.580 & 0.003 \\
56352.09916 & $V$ & 1.047 & 0.604 & 0.002 & 0.585 & 0.002 \\
56352.09961 & $V$ & 1.047 & 0.608 & 0.002 & 0.591 & 0.002 \\
56353.09025 & $V$ & 1.042 & 0.606 & 0.002 & 0.584 & 0.002 \\
56353.09070 & $V$ & 1.042 & 0.600 & 0.002 & 0.590 & 0.002 \\
56354.09100 & $V$ & 1.045 & 0.598 & 0.002 & 0.580 & 0.002 \\
56354.09145 & $V$ & 1.045 & 0.593 & 0.002 & 0.578 & 0.002 \\
56355.09045 & $V$ & 1.046 & 0.596 & 0.002 & \nodata & \nodata \\
56355.09087 & $V$ & 1.047 & 0.583 & 0.002 & \nodata & \nodata \\
56304.09878 & $I_C$ & 1.291 & 0.550 & 0.002 & -0.027 & 0.003 \\
56304.09921 & $I_C$ & 1.288 & 0.534 & 0.002 & -0.041 & 0.003 \\
56305.09657 & $I_C$ & 1.289 & 0.541 & 0.002 & -0.032 & 0.003 \\
56305.09701 & $I_C$ & 1.287 & 0.543 & 0.002 & -0.037 & 0.003 \\
56306.12611 & $I_C$ & 1.150 & 0.546 & 0.002 & -0.033 & 0.003 \\
56306.12657 & $I_C$ & 1.148 & 0.545 & 0.002 & -0.042 & 0.003 \\
56307.09040 & $I_C$ & 1.292 & 0.538 & 0.002 & -0.040 & 0.003 \\
56307.09085 & $I_C$ & 1.289 & 0.538 & 0.002 & -0.048 & 0.003 \\
56308.08782 & $I_C$ & 1.291 & 0.549 & 0.002 & -0.033 & 0.003 \\
56308.08827 & $I_C$ & 1.288 & 0.539 & 0.002 & -0.047 & 0.003 \\
56309.08548 & $I_C$ & 1.289 & 0.547 & 0.002 & -0.018 & 0.003 \\
56309.08594 & $I_C$ & 1.286 & 0.553 & 0.002 & -0.026 & 0.003 \\
56311.08417 & $I_C$ & 1.267 & 0.546 & 0.002 & -0.069 & 0.003 \\
56311.08461 & $I_C$ & 1.264 & 0.550 & 0.002 & -0.002 & 0.003 \\
56312.07731 & $I_C$ & 1.289 & 0.558 & 0.002 & -0.022 & 0.003 \\
56312.07776 & $I_C$ & 1.286 & 0.560 & 0.002 & -0.020 & 0.003 \\
56314.07272 & $I_C$ & 1.284 & 0.562 & 0.002 & -0.021 & 0.003 \\
56314.07317 & $I_C$ & 1.281 & 0.554 & 0.002 & -0.027 & 0.003 \\
56315.06926 & $I_C$ & 1.288 & 0.544 & 0.002 & -0.020 & 0.003 \\
56315.06972 & $I_C$ & 1.285 & 0.548 & 0.002 & -0.017 & 0.003 \\
56316.06634 & $I_C$ & 1.289 & 0.547 & 0.002 & -0.029 & 0.003 \\
56316.06679 & $I_C$ & 1.286 & 0.546 & 0.002 & -0.026 & 0.003 \\
56317.09067 & $I_C$ & 1.168 & 0.570 & 0.004 & -0.022 & 0.004 \\
56317.09228 & $I_C$ & 1.162 & 0.570 & 0.004 & -0.014 & 0.006 \\
56334.09464 & $I_C$ & 1.054 & 0.567 & 0.002 & -0.005 & 0.003 \\
56334.09510 & $I_C$ & 1.054 & 0.563 & 0.002 & -0.009 & 0.003 \\
56336.05035 & $I_C$ & 1.130 & 0.558 & 0.002 & -0.011 & 0.003 \\
56336.05082 & $I_C$ & 1.129 & 0.574 & 0.002 & -0.002 & 0.003 \\
56337.04973 & $I_C$ & 1.124 & 0.554 & 0.002 & -0.019 & 0.003 \\
56337.05018 & $I_C$ & 1.123 & 0.557 & 0.002 & 0.000 & 0.003 \\
56337.09232 & $I_C$ & 1.048 & 0.559 & 0.002 & -0.010 & 0.003 \\
56337.09278 & $I_C$ & 1.048 & 0.571 & 0.002 & 0.004 & 0.003 \\
56338.10989 & $I_C$ & 1.037 & 0.560 & 0.002 & -0.017 & 0.003 \\
56338.11035 & $I_C$ & 1.037 & 0.560 & 0.002 & -0.012 & 0.003 \\
56339.10871 & $I_C$ & 1.037 & 0.551 & 0.002 & -0.013 & 0.003 \\
56339.10916 & $I_C$ & 1.037 & 0.552 & 0.002 & -0.024 & 0.003 \\
56340.10592 & $I_C$ & 1.037 & 0.549 & 0.002 & -0.018 & 0.003 \\
56340.10636 & $I_C$ & 1.037 & 0.553 & 0.002 & -0.008 & 0.003 \\
56341.10196 & $I_C$ & 1.037 & 0.563 & 0.002 & -0.006 & 0.003 \\
56341.10241 & $I_C$ & 1.037 & 0.562 & 0.002 & -0.011 & 0.003 \\
56342.09274 & $I_C$ & 1.039 & 0.555 & 0.002 & -0.016 & 0.003 \\
56342.09319 & $I_C$ & 1.039 & 0.560 & 0.002 & -0.021 & 0.003 \\
56343.09247 & $I_C$ & 1.038 & 0.546 & 0.002 & -0.021 & 0.003 \\
56343.09292 & $I_C$ & 1.038 & 0.543 & 0.002 & -0.019 & 0.003 \\
56344.09395 & $I_C$ & 1.037 & 0.543 & 0.002 & -0.028 & 0.003 \\
56344.09441 & $I_C$ & 1.037 & 0.542 & 0.002 & -0.029 & 0.003 \\
56345.09243 & $I_C$ & 1.037 & 0.533 & 0.002 & -0.039 & 0.003 \\
56345.09288 & $I_C$ & 1.037 & 0.534 & 0.002 & -0.026 & 0.003 \\
56346.09608 & $I_C$ & 1.037 & 0.554 & 0.004 & -0.012 & 0.004 \\
56346.09654 & $I_C$ & 1.037 & 0.538 & 0.004 & -0.038 & 0.004 \\
56347.09325 & $I_C$ & 1.037 & 0.564 & 0.002 & -0.017 & 0.003 \\
56347.09370 & $I_C$ & 1.037 & 0.565 & 0.002 & -0.007 & 0.003 \\
56348.16112 & $I_C$ & 1.143 & 0.549 & 0.002 & -0.016 & 0.003 \\
56348.16157 & $I_C$ & 1.144 & 0.561 & 0.002 & -0.017 & 0.003 \\
56349.09202 & $I_C$ & 1.038 & 0.548 & 0.002 & -0.024 & 0.003 \\
56349.09247 & $I_C$ & 1.038 & 0.557 & 0.002 & -0.024 & 0.003 \\
56350.09184 & $I_C$ & 1.039 & 0.554 & 0.002 & -0.010 & 0.003 \\
56350.09229 & $I_C$ & 1.039 & 0.554 & 0.002 & -0.030 & 0.003 \\
56351.09101 & $I_C$ & 1.040 & 0.554 & 0.002 & -0.013 & 0.003 \\
56351.09146 & $I_C$ & 1.040 & 0.548 & 0.002 & -0.022 & 0.003 \\
56352.10004 & $I_C$ & 1.047 & 0.559 & 0.002 & -0.015 & 0.003 \\
56352.10049 & $I_C$ & 1.048 & 0.553 & 0.002 & -0.018 & 0.003 \\
56353.09112 & $I_C$ & 1.043 & 0.567 & 0.002 & -0.011 & 0.003 \\
56353.09157 & $I_C$ & 1.043 & 0.558 & 0.002 & -0.016 & 0.003 \\
56354.09187 & $I_C$ & 1.045 & 0.550 & 0.002 & -0.028 & 0.003 \\
56354.09232 & $I_C$ & 1.046 & 0.553 & 0.002 & -0.020 & 0.003 \\
56355.09129 & $I_C$ & 1.047 & 0.558 & 0.002 & \nodata & \nodata \\
56355.09174 & $I_C$ & 1.047 & 0.561 & 0.002 & \nodata & \nodata \\
\enddata
\tablenotetext{a}{The Barycentric Modified Julian Date corresponding to the mid-time of an exposure.}
\tablenotetext{b}{Relative magnitudes with respect to the comparison star and check star listed in Table~\ref{optical}.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Optical Monitoring of HD 15407A\label{HD15407_optical_tab}}
\tablehead{
MJD\tablenotemark{a} & Filter & Airmass & $m$ & $\sigma_{m}$ & comp 1\tablenotemark{b} & comp 2\tablenotemark{b}
}\\
\startdata
56571.35949 & $B$ & 1.083 & 7.382 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56571.35972 & $B$ & 1.083 & 7.394 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56571.35991 & $B$ & 1.083 & 7.390 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56573.42546 & $B$ & 1.147 & 7.359 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56573.42563 & $B$ & 1.147 & 7.322 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56573.42579 & $B$ & 1.148 & 7.346 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56574.42106 & $B$ & 1.144 & 7.409 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56574.42123 & $B$ & 1.144 & 7.386 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56574.42139 & $B$ & 1.144 & 7.384 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56575.42149 & $B$ & 1.149 & 7.363 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56575.42171 & $B$ & 1.150 & 7.380 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56575.42198 & $B$ & 1.150 & 7.385 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56576.42164 & $B$ & 1.155 & 7.411 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56576.42181 & $B$ & 1.155 & 7.405 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56576.42197 & $B$ & 1.155 & 7.403 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56577.42069 & $B$ & 1.158 & 7.366 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56577.42086 & $B$ & 1.158 & 7.381 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56577.42105 & $B$ & 1.159 & 7.382 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56582.42074 & $B$ & 1.188 & 7.375 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56582.42089 & $B$ & 1.188 & 7.381 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56582.42106 & $B$ & 1.189 & 7.386 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56583.42137 & $B$ & 1.196 & 7.399 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56583.42153 & $B$ & 1.196 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56583.42171 & $B$ & 1.197 & 7.386 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56584.42109 & $B$ & 1.202 & 7.378 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56584.42125 & $B$ & 1.202 & 7.379 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56584.42141 & $B$ & 1.203 & 7.383 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56585.42087 & $B$ & 1.208 & 7.401 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56585.42103 & $B$ & 1.209 & 7.397 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56585.42120 & $B$ & 1.209 & 7.400 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56586.42132 & $B$ & 1.217 & 7.366 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56586.42152 & $B$ & 1.218 & 7.365 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56586.42174 & $B$ & 1.218 & 7.409 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56587.42083 & $B$ & 1.223 & 7.298 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56587.42098 & $B$ & 1.224 & 7.253 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56587.42113 & $B$ & 1.224 & 7.268 & 0.004 & HD 15358 & TYC 3691-1426-1 \\
56588.42103 & $B$ & 1.232 & 7.223 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56588.42122 & $B$ & 1.232 & 7.278 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56588.42135 & $B$ & 1.233 & 7.361 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56592.42222 & $B$ & 1.269 & 7.366 & 0.010 & HD 15358 & TYC 3691-1426-1 \\
56592.42241 & $B$ & 1.270 & 7.385 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56592.42271 & $B$ & 1.271 & 7.358 & 0.012 & HD 15358 & TYC 3691-1426-1 \\
56593.42148 & $B$ & 1.276 & 7.404 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56593.42163 & $B$ & 1.277 & 7.393 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56593.42179 & $B$ & 1.277 & 7.407 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56595.42130 & $B$ & 1.295 & 7.327 & 0.009 & HD 15358 & TYC 3691-1426-1 \\
56595.42144 & $B$ & 1.296 & 7.338 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56595.42159 & $B$ & 1.296 & 7.351 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56596.37983 & $B$ & 1.182 & 7.353 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56596.37998 & $B$ & 1.182 & 7.380 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56596.38013 & $B$ & 1.182 & 7.373 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56597.37919 & $B$ & 1.186 & 7.362 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56597.37948 & $B$ & 1.187 & 7.357 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56597.40113 & $B$ & 1.246 & 7.352 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56598.35125 & $B$ & 1.137 & 7.351 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56598.37951 & $B$ & 1.194 & 7.356 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56598.37966 & $B$ & 1.194 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56600.20247 & $B$ & 1.148 & 7.328 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56600.20262 & $B$ & 1.147 & 7.334 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56600.45519 & $B$ & 1.526 & 7.337 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56602.38075 & $B$ & 1.225 & 7.374 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56602.38093 & $B$ & 1.226 & 7.389 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56603.38008 & $B$ & 1.231 & 7.385 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56603.38023 & $B$ & 1.232 & 7.366 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56603.38038 & $B$ & 1.232 & 7.357 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56605.37990 & $B$ & 1.248 & 7.345 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56605.38005 & $B$ & 1.248 & 7.359 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56606.37983 & $B$ & 1.256 & 7.354 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56606.37998 & $B$ & 1.257 & 7.323 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56606.38012 & $B$ & 1.257 & 7.312 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56607.37881 & $B$ & 1.261 & 7.363 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56607.37897 & $B$ & 1.262 & 7.347 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56607.37913 & $B$ & 1.263 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38150 & $B$ & 1.280 & 7.386 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38168 & $B$ & 1.280 & 7.367 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38203 & $B$ & 1.281 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56610.35529 & $B$ & 1.215 & 7.308 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56610.35544 & $B$ & 1.216 & 7.328 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56610.35559 & $B$ & 1.216 & 7.356 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56611.38079 & $B$ & 1.307 & 7.381 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56611.38095 & $B$ & 1.308 & 7.368 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56611.38119 & $B$ & 1.309 & 7.379 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33792 & $B$ & 1.206 & 7.361 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33837 & $B$ & 1.207 & 7.369 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33852 & $B$ & 1.207 & 7.386 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56622.30090 & $B$ & 1.164 & 7.402 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56622.30227 & $B$ & 1.167 & 7.386 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56622.30296 & $B$ & 1.168 & 7.382 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56623.29649 & $B$ & 1.161 & 7.362 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56623.29663 & $B$ & 1.161 & 7.381 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56623.29678 & $B$ & 1.162 & 7.370 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56625.29656 & $B$ & 1.173 & 7.340 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56625.29671 & $B$ & 1.173 & 7.358 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56625.29700 & $B$ & 1.174 & 7.356 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56626.09559 & $B$ & 1.231 & 7.369 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56626.09588 & $B$ & 1.230 & 7.355 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56626.09603 & $B$ & 1.230 & 7.348 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56629.19587 & $B$ & 1.083 & 7.394 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56629.19604 & $B$ & 1.083 & 7.416 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56629.19657 & $B$ & 1.083 & 7.411 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56634.23385 & $B$ & 1.111 & 7.387 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56634.23405 & $B$ & 1.111 & 7.388 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56634.23459 & $B$ & 1.112 & 7.386 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56635.29711 & $B$ & 1.245 & 7.382 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56635.29756 & $B$ & 1.246 & 7.431 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56635.29771 & $B$ & 1.247 & 7.440 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56636.23404 & $B$ & 1.117 & 7.340 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56636.23419 & $B$ & 1.118 & 7.345 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56636.23434 & $B$ & 1.118 & 7.384 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56637.23315 & $B$ & 1.120 & 7.330 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56637.23356 & $B$ & 1.120 & 7.343 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56637.23373 & $B$ & 1.120 & 7.342 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56640.23331 & $B$ & 1.132 & 7.386 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56640.23345 & $B$ & 1.132 & 7.398 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56640.23360 & $B$ & 1.132 & 7.387 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56641.23498 & $B$ & 1.139 & 7.359 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56641.23517 & $B$ & 1.139 & 7.330 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56641.23563 & $B$ & 1.140 & 7.384 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56642.24201 & $B$ & 1.156 & 7.374 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56642.24323 & $B$ & 1.158 & 7.373 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56642.24376 & $B$ & 1.159 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56643.23250 & $B$ & 1.144 & 7.388 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56643.23264 & $B$ & 1.144 & 7.379 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56643.23279 & $B$ & 1.144 & 7.380 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56646.23286 & $B$ & 1.159 & 7.358 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56646.23301 & $B$ & 1.159 & 7.367 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56646.23316 & $B$ & 1.160 & 7.369 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56649.19529 & $B$ & 1.113 & 7.385 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56649.19568 & $B$ & 1.114 & 7.371 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56649.19598 & $B$ & 1.114 & 7.370 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56650.19090 & $B$ & 1.111 & 7.348 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56650.19105 & $B$ & 1.112 & 7.344 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56650.19120 & $B$ & 1.112 & 7.349 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56651.19118 & $B$ & 1.115 & 7.343 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56651.19148 & $B$ & 1.115 & 7.368 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56651.19164 & $B$ & 1.116 & 7.364 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56653.19061 & $B$ & 1.121 & 7.320 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56653.19078 & $B$ & 1.122 & 7.350 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56653.19093 & $B$ & 1.122 & 7.357 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56656.19197 & $B$ & 1.135 & 7.376 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56656.19245 & $B$ & 1.136 & 7.320 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56656.19259 & $B$ & 1.136 & 7.384 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56657.19204 & $B$ & 1.140 & 7.374 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56657.19234 & $B$ & 1.140 & 7.375 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56657.19248 & $B$ & 1.140 & 7.358 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56659.19160 & $B$ & 1.149 & 7.348 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56659.19196 & $B$ & 1.149 & 7.369 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56659.19209 & $B$ & 1.149 & 7.361 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56587.42142 & $V$ & 1.225 & 6.909 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56587.42159 & $V$ & 1.225 & 6.913 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56587.42174 & $V$ & 1.226 & 6.977 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56588.42166 & $V$ & 1.233 & 6.903 & 0.008 & HD 15358 & TYC 3691-1426-1 \\
56588.42184 & $V$ & 1.234 & 6.920 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56588.42199 & $V$ & 1.234 & 6.939 & 0.005 & HD 15358 & TYC 3691-1426-1 \\
56592.42307 & $V$ & 1.272 & 7.022 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56592.42324 & $V$ & 1.273 & 6.994 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56592.42353 & $V$ & 1.274 & 6.999 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56593.42209 & $V$ & 1.278 & 7.012 & 0.007 & HD 15358 & TYC 3691-1426-1 \\
56593.42225 & $V$ & 1.279 & 7.009 & 0.007 & HD 15358 & TYC 3691-1426-1 \\
56593.42240 & $V$ & 1.279 & 7.003 & 0.007 & HD 15358 & TYC 3691-1426-1 \\
56595.42190 & $V$ & 1.298 & 6.958 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56595.42205 & $V$ & 1.298 & 6.977 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56595.42219 & $V$ & 1.299 & 6.965 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56596.38044 & $V$ & 1.183 & 6.962 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56596.38060 & $V$ & 1.183 & 6.974 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56596.38075 & $V$ & 1.184 & 6.975 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56597.37980 & $V$ & 1.188 & 7.018 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56597.37995 & $V$ & 1.188 & 7.022 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56597.38009 & $V$ & 1.188 & 7.025 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56598.35172 & $V$ & 1.137 & 7.002 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56598.35186 & $V$ & 1.138 & 6.992 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56598.38010 & $V$ & 1.195 & 6.983 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56600.11581 & $V$ & 1.086 & 7.020 & 0.004 & HD 15358 & \\
56600.20304 & $V$ & 1.147 & 6.977 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56600.20333 & $V$ & 1.146 & 6.982 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56600.45578 & $V$ & 1.530 & 6.982 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56602.38139 & $V$ & 1.227 & 6.963 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56602.38160 & $V$ & 1.228 & 6.991 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56602.38179 & $V$ & 1.228 & 7.023 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56603.38071 & $V$ & 1.233 & 7.002 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56603.38084 & $V$ & 1.234 & 6.974 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56603.38101 & $V$ & 1.234 & 7.016 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56605.38050 & $V$ & 1.250 & 6.969 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56605.38065 & $V$ & 1.250 & 6.963 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56605.38080 & $V$ & 1.251 & 6.966 & 0.004 & HD 15358 & TYC 3691-1426-1 \\
56606.38045 & $V$ & 1.258 & 6.998 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56606.38060 & $V$ & 1.259 & 6.997 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56606.38075 & $V$ & 1.259 & 7.003 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56607.37944 & $V$ & 1.264 & 7.002 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56607.37975 & $V$ & 1.265 & 7.006 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38237 & $V$ & 1.283 & 6.981 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38263 & $V$ & 1.284 & 6.991 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56608.38281 & $V$ & 1.284 & 7.000 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56610.35593 & $V$ & 1.217 & 6.975 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56610.35623 & $V$ & 1.218 & 7.015 & 0.003 & HD 15358 & TYC 3691-1426-1 \\
56610.35638 & $V$ & 1.218 & 6.992 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56611.38167 & $V$ & 1.311 & 6.950 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56611.38189 & $V$ & 1.311 & 6.969 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56611.38204 & $V$ & 1.312 & 6.972 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33882 & $V$ & 1.208 & 6.999 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33927 & $V$ & 1.209 & 7.021 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56615.33942 & $V$ & 1.210 & 7.004 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56616.19093 & $V$ & 1.030 & 6.996 & 0.003 & & \\
56622.30569 & $V$ & 1.174 & 7.003 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56622.30634 & $V$ & 1.176 & 7.005 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56622.30659 & $V$ & 1.176 & 7.011 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56623.29723 & $V$ & 1.163 & 6.998 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56623.29738 & $V$ & 1.163 & 7.000 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56623.29753 & $V$ & 1.163 & 7.005 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56625.29744 & $V$ & 1.175 & 7.007 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56625.29773 & $V$ & 1.175 & 7.006 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56625.29803 & $V$ & 1.176 & 6.990 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56626.09681 & $V$ & 1.228 & 6.972 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56626.09694 & $V$ & 1.227 & 6.998 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56626.09708 & $V$ & 1.227 & 6.982 & 0.002 & HD 15358 & TYC 3691-1426-1 \\
56629.19705 & $V$ & 1.083 & 7.022 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56629.19723 & $V$ & 1.083 & 6.973 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56629.19738 & $V$ & 1.083 & 7.029 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56634.23524 & $V$ & 1.112 & 7.039 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56634.23558 & $V$ & 1.113 & 7.053 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56634.23603 & $V$ & 1.113 & 7.037 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56635.29801 & $V$ & 1.248 & 7.020 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56635.29816 & $V$ & 1.248 & 7.004 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56635.29831 & $V$ & 1.249 & 7.037 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56636.23481 & $V$ & 1.118 & 6.974 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56636.23495 & $V$ & 1.119 & 6.984 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56636.23510 & $V$ & 1.119 & 6.999 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56637.23406 & $V$ & 1.121 & 6.968 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56637.23448 & $V$ & 1.121 & 6.973 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56637.23495 & $V$ & 1.122 & 6.969 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56640.23425 & $V$ & 1.133 & 7.027 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56640.23443 & $V$ & 1.133 & 7.021 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56640.23475 & $V$ & 1.134 & 7.036 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56641.23603 & $V$ & 1.140 & 6.957 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56641.23631 & $V$ & 1.141 & 6.947 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56641.23692 & $V$ & 1.142 & 6.991 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56642.24564 & $V$ & 1.163 & 7.007 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56642.24638 & $V$ & 1.165 & 6.998 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56642.24690 & $V$ & 1.166 & 6.978 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56643.23368 & $V$ & 1.146 & 7.001 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56643.23383 & $V$ & 1.146 & 7.009 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56643.23398 & $V$ & 1.146 & 7.013 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56646.23361 & $V$ & 1.161 & 6.952 & 0.007 & HD 15358 & TYC 3691-1426-1 \\
56646.23376 & $V$ & 1.161 & 6.956 & 0.006 & HD 15358 & TYC 3691-1426-1 \\
56646.23420 & $V$ & 1.162 & 6.938 & 0.011 & HD 15358 & TYC 3691-1426-1 \\
56649.19778 & $V$ & 1.116 & 7.000 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56649.19807 & $V$ & 1.117 & 7.014 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56649.19848 & $V$ & 1.117 & 7.014 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56650.19209 & $V$ & 1.113 & 6.972 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56650.19225 & $V$ & 1.113 & 6.985 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56650.19238 & $V$ & 1.113 & 6.959 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56651.19228 & $V$ & 1.116 & 7.029 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56651.19244 & $V$ & 1.117 & 7.005 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56651.19274 & $V$ & 1.117 & 7.009 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56653.19156 & $V$ & 1.123 & 6.973 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56653.19171 & $V$ & 1.123 & 6.968 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56653.19186 & $V$ & 1.123 & 6.968 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56656.19308 & $V$ & 1.137 & 6.982 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56656.19323 & $V$ & 1.137 & 6.982 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56656.19347 & $V$ & 1.137 & 6.998 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56657.19323 & $V$ & 1.142 & 7.008 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56657.19338 & $V$ & 1.142 & 6.991 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56657.19352 & $V$ & 1.142 & 6.990 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56659.19255 & $V$ & 1.150 & 6.996 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56659.19270 & $V$ & 1.151 & 7.001 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56659.19285 & $V$ & 1.151 & 6.992 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56659.19300 & $V$ & 1.151 & 6.996 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56659.19315 & $V$ & 1.151 & 7.003 & 0.001 & HD 15358 & TYC 3691-1426-1 \\
56535.24931 & visual & & 6.8 & 0.1 & & \\
\enddata
\tablenotetext{a}{The Modified Julian Date given in the AAVSO database.}
\tablenotetext{b}{The comparison star and check star. An entry is left blank if a check star is not used or if a star used is not in Table~\ref{optical}. See the AAVSO database for more details.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Optical Monitoring of HD 23514\label{HD23514_optical_tab}}
\tablehead{
MJD\tablenotemark{a} & Filter & Airmass & $m$ & $\sigma_{m}$ & comp 1\tablenotemark{b} & comp 2\tablenotemark{b}
}\\
\startdata
56558.32754 & $B$ & 1.130 & 9.921 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56560.32155 & $B$ & 1.130 & 9.951 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56561.31868 & $B$ & 1.130 & 10.206 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56562.32681 & $B$ & 1.100 & 9.927 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56563.31400 & $B$ & 1.130 & 9.950 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56565.29818 & $B$ & 1.332 & 9.860 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56565.29843 & $B$ & 1.330 & 9.871 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56565.29866 & $B$ & 1.329 & 9.840 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56566.45118 & $B$ & 1.028 & 9.896 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56566.45154 & $B$ & 1.028 & 9.862 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56566.45179 & $B$ & 1.028 & 9.876 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56572.38759 & $B$ & 1.030 & 9.952 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56573.42876 & $B$ & 1.025 & 9.871 & 0.010 & TYC 1800-2018-1 & BD+22 552 \\
56573.42899 & $B$ & 1.025 & 9.848 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56573.42924 & $B$ & 1.025 & 9.862 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56574.28491 & $B$ & 1.130 & 9.931 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56574.42352 & $B$ & 1.023 & 9.886 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56574.42378 & $B$ & 1.023 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56574.42403 & $B$ & 1.023 & 9.900 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.28306 & $B$ & 1.130 & 9.958 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56575.42446 & $B$ & 1.026 & 9.879 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.42484 & $B$ & 1.026 & 9.881 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.42508 & $B$ & 1.026 & 9.880 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.27722 & $B$ & 1.140 & 9.919 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56576.42407 & $B$ & 1.028 & 9.874 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.42432 & $B$ & 1.028 & 9.893 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.42456 & $B$ & 1.028 & 9.897 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.27439 & $B$ & 1.140 & 9.920 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56577.42343 & $B$ & 1.030 & 9.877 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.42367 & $B$ & 1.030 & 9.856 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.42396 & $B$ & 1.031 & 9.862 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56578.34717 & $B$ & 1.020 & 9.957 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56582.42328 & $B$ & 1.047 & 9.914 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56582.42352 & $B$ & 1.047 & 9.913 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56582.42377 & $B$ & 1.047 & 9.882 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56583.25951 & $B$ & 1.130 & 9.946 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56583.42454 & $B$ & 1.053 & 9.902 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56583.42490 & $B$ & 1.053 & 9.894 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56583.42516 & $B$ & 1.054 & 9.890 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56584.42353 & $B$ & 1.056 & 9.907 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56584.42376 & $B$ & 1.056 & 9.935 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56584.42400 & $B$ & 1.057 & 9.910 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56585.25397 & $B$ & 1.130 & 9.923 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56585.42344 & $B$ & 1.060 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56585.42369 & $B$ & 1.061 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56585.42397 & $B$ & 1.061 & 9.897 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56586.42473 & $B$ & 1.068 & 9.912 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56586.42503 & $B$ & 1.068 & 9.903 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56586.42532 & $B$ & 1.069 & 9.882 & 0.008 & TYC 1800-2018-1 & BD+22 552 \\
56587.42318 & $B$ & 1.070 & 9.926 & 0.010 & TYC 1800-2018-1 & BD+22 552 \\
56587.42343 & $B$ & 1.071 & 9.908 & 0.010 & TYC 1800-2018-1 & BD+22 552 \\
56587.42367 & $B$ & 1.071 & 9.948 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56588.30534 & $B$ & 1.030 & 9.929 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56588.42351 & $B$ & 1.076 & 9.878 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56588.42375 & $B$ & 1.077 & 9.878 & 0.008 & TYC 1800-2018-1 & BD+22 552 \\
56588.42402 & $B$ & 1.077 & 9.859 & 0.011 & TYC 1800-2018-1 & BD+22 552 \\
56591.23662 & $B$ & 1.130 & 9.914 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56592.42529 & $B$ & 1.107 & 9.896 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56592.42567 & $B$ & 1.108 & 9.887 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56592.42594 & $B$ & 1.108 & 9.873 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56593.42387 & $B$ & 1.110 & 9.883 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56593.42411 & $B$ & 1.111 & 9.877 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56593.42434 & $B$ & 1.112 & 9.865 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42366 & $B$ & 1.125 & 9.889 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42389 & $B$ & 1.126 & 9.885 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42413 & $B$ & 1.127 & 9.880 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56596.38222 & $B$ & 1.043 & 9.905 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56596.38248 & $B$ & 1.043 & 9.918 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56596.38273 & $B$ & 1.043 & 9.874 & 0.007 & TYC 1800-2018-1 & BD+22 552 \\
56597.38184 & $B$ & 1.046 & 9.913 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56597.38208 & $B$ & 1.046 & 9.907 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56597.40361 & $B$ & 1.087 & 9.927 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.25734 & $B$ & 1.050 & 9.942 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56598.35338 & $B$ & 1.020 & 9.907 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56598.35385 & $B$ & 1.020 & 9.891 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56598.38222 & $B$ & 1.051 & 9.896 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.20477 & $B$ & 1.318 & 9.864 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.20501 & $B$ & 1.317 & 9.870 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.20524 & $B$ & 1.316 & 9.884 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.24921 & $B$ & 1.126 & 9.885 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.24944 & $B$ & 1.125 & 9.874 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56600.24969 & $B$ & 1.124 & 9.888 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56602.38382 & $B$ & 1.073 & 9.864 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56602.38420 & $B$ & 1.074 & 9.865 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56602.38444 & $B$ & 1.075 & 9.877 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56603.38251 & $B$ & 1.076 & 9.864 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56603.38275 & $B$ & 1.077 & 9.879 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56603.38299 & $B$ & 1.077 & 9.897 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56604.20758 & $B$ & 1.120 & 9.937 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56605.21972 & $B$ & 1.080 & 9.955 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56605.38226 & $B$ & 1.088 & 9.838 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56605.38251 & $B$ & 1.088 & 9.880 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56605.38274 & $B$ & 1.089 & 9.889 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56606.38221 & $B$ & 1.094 & 9.885 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56606.38245 & $B$ & 1.095 & 9.885 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56606.38270 & $B$ & 1.095 & 9.905 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56607.25487 & $B$ & 1.030 & 9.944 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56607.38127 & $B$ & 1.099 & 9.864 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56607.38153 & $B$ & 1.099 & 9.882 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56607.38181 & $B$ & 1.100 & 9.872 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56608.38491 & $B$ & 1.116 & 9.869 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56608.38564 & $B$ & 1.118 & 9.863 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56609.19153 & $B$ & 1.120 & 9.931 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56610.18442 & $B$ & 1.140 & 9.932 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56610.35852 & $B$ & 1.066 & 9.883 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56610.35900 & $B$ & 1.067 & 9.881 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56610.35927 & $B$ & 1.068 & 9.865 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56611.38456 & $B$ & 1.139 & 9.882 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56611.38485 & $B$ & 1.140 & 9.887 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56611.38509 & $B$ & 1.141 & 9.874 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56615.34166 & $B$ & 1.060 & 9.928 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56615.34214 & $B$ & 1.061 & 9.916 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56615.34238 & $B$ & 1.062 & 9.889 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56622.31358 & $B$ & 1.046 & 9.890 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56622.31411 & $B$ & 1.047 & 9.907 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56622.31455 & $B$ & 1.047 & 9.894 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56623.30027 & $B$ & 1.033 & 9.876 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56623.30050 & $B$ & 1.033 & 9.873 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56623.30074 & $B$ & 1.033 & 9.874 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56624.15002 & $B$ & 1.120 & 9.943 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56625.30049 & $B$ & 1.039 & 9.889 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56625.30073 & $B$ & 1.040 & 9.893 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56625.30096 & $B$ & 1.040 & 9.903 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56626.09905 & $B$ & 1.595 & 9.846 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56626.09954 & $B$ & 1.590 & 9.881 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56626.09977 & $B$ & 1.588 & 9.856 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56626.14122 & $B$ & 1.130 & 9.958 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56627.25900 & $B$ & 1.050 & 9.953 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56629.20429 & $B$ & 1.049 & 9.886 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56629.20453 & $B$ & 1.049 & 9.884 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56629.20477 & $B$ & 1.049 & 9.893 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56634.23880 & $B$ & 1.015 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56634.23912 & $B$ & 1.015 & 9.885 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56634.24021 & $B$ & 1.015 & 9.887 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30089 & $B$ & 1.089 & 9.895 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30119 & $B$ & 1.090 & 9.902 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30149 & $B$ & 1.090 & 9.894 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30179 & $B$ & 1.091 & 9.888 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30209 & $B$ & 1.092 & 9.904 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.23829 & $B$ & 1.015 & 9.887 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.23859 & $B$ & 1.016 & 9.882 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.23889 & $B$ & 1.016 & 9.888 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.11002 & $B$ & 1.140 & 9.936 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56637.23818 & $B$ & 1.016 & 9.869 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.23855 & $B$ & 1.016 & 9.874 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.23892 & $B$ & 1.016 & 9.872 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23707 & $B$ & 1.019 & 9.942 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23738 & $B$ & 1.019 & 9.949 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23830 & $B$ & 1.020 & 9.946 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56641.23951 & $B$ & 1.022 & 9.879 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56641.23988 & $B$ & 1.022 & 9.885 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56641.24056 & $B$ & 1.023 & 9.925 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56642.25196 & $B$ & 1.037 & 9.913 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56642.25336 & $B$ & 1.038 & 9.904 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56642.25404 & $B$ & 1.039 & 9.927 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.10642 & $B$ & 1.100 & 9.939 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56643.23653 & $B$ & 1.024 & 9.926 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.23683 & $B$ & 1.024 & 9.930 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.23742 & $B$ & 1.025 & 9.913 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56645.10950 & $B$ & 1.080 & 9.921 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56646.23646 & $B$ & 1.031 & 9.886 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56646.23676 & $B$ & 1.032 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56646.23705 & $B$ & 1.032 & 9.884 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20252 & $B$ & 1.015 & 9.907 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20289 & $B$ & 1.015 & 9.910 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20411 & $B$ & 1.016 & 9.909 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19465 & $B$ & 1.015 & 9.888 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19524 & $B$ & 1.015 & 9.893 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19554 & $B$ & 1.015 & 9.891 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.21074 & $B$ & 1.070 & 9.961 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56651.19503 & $B$ & 1.015 & 9.896 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56651.19534 & $B$ & 1.015 & 9.903 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56651.19595 & $B$ & 1.015 & 9.898 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56652.11118 & $B$ & 1.050 & 9.938 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56653.19453 & $B$ & 1.016 & 9.874 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56653.19486 & $B$ & 1.016 & 9.872 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56653.19516 & $B$ & 1.016 & 9.859 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.11865 & $B$ & 1.030 & 9.921 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56654.19654 & $B$ & 1.018 & 9.883 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19689 & $B$ & 1.018 & 9.892 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19731 & $B$ & 1.018 & 9.881 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19762 & $B$ & 1.018 & 9.893 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19800 & $B$ & 1.019 & 9.892 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.12706 & $B$ & 1.020 & 9.907 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56657.19579 & $B$ & 1.022 & 9.894 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.19609 & $B$ & 1.022 & 9.887 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.19697 & $B$ & 1.023 & 9.888 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56659.19541 & $B$ & 1.026 & 9.842 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56659.19601 & $B$ & 1.027 & 9.848 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56659.19660 & $B$ & 1.027 & 9.866 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56660.10023 & $B$ & 1.040 & 9.919 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56664.11211 & $B$ & 1.020 & 9.927 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56671.08868 & $B$ & 1.020 & 9.970 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56673.08168 & $B$ & 1.020 & 9.928 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56675.07385 & $B$ & 1.030 & 9.922 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56389.09758 & $V$ & 1.996 & 9.410 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56389.09860 & $V$ & 2.015 & 9.392 & 0.002 & BD+22 552 & TYC 1800-2018-1 \\
56390.09520 & $V$ & 2.002 & 9.425 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56390.09623 & $V$ & 2.021 & 9.424 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56391.10035 & $V$ & 2.157 & 9.392 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56391.10167 & $V$ & 2.185 & 9.396 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56393.09815 & $V$ & 2.229 & 9.400 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56393.09918 & $V$ & 2.253 & 9.390 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56399.09988 & $V$ & 2.749 & 9.426 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56399.10091 & $V$ & 2.787 & 9.403 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56525.41593 & $V$ & 1.140 & 9.372 & 0.017 & BD+22 552 & TYC 1800-2018-1 \\
56527.41100 & $V$ & 1.140 & 9.461 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56527.41131 & $V$ & 1.140 & 9.408 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56528.40707 & $V$ & 1.140 & 9.417 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56528.40740 & $V$ & 1.140 & 9.429 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56529.40436 & $V$ & 1.140 & 9.416 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56529.40469 & $V$ & 1.140 & 9.412 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56533.40912 & $V$ & 1.100 & 9.394 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56533.40955 & $V$ & 1.100 & 9.445 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56534.40235 & $V$ & 1.110 & 9.398 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56534.40267 & $V$ & 1.110 & 9.411 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56546.36242 & $V$ & 1.130 & 9.413 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56546.36277 & $V$ & 1.130 & 9.417 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56547.40838 & $V$ & 1.040 & 9.426 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56547.40878 & $V$ & 1.040 & 9.455 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56551.34976 & $V$ & 1.120 & 9.436 & 0.009 & BD+22 552 & TYC 1800-2018-1 \\
56551.35008 & $V$ & 1.120 & 9.417 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56558.32681 & $V$ & 1.130 & 9.416 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56558.32707 & $V$ & 1.130 & 9.423 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56560.32087 & $V$ & 1.140 & 9.446 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56560.32112 & $V$ & 1.140 & 9.446 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56561.31780 & $V$ & 1.140 & 9.422 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56561.31816 & $V$ & 1.140 & 9.405 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56562.32578 & $V$ & 1.110 & 9.319 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56562.32627 & $V$ & 1.110 & 9.432 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56563.31323 & $V$ & 1.130 & 9.450 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56563.31350 & $V$ & 1.130 & 9.440 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56565.29723 & $V$ & 1.337 & 9.369 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56565.29747 & $V$ & 1.336 & 9.377 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56565.29771 & $V$ & 1.335 & 9.364 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56566.45016 & $V$ & 1.027 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56566.45041 & $V$ & 1.027 & 9.394 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56566.45069 & $V$ & 1.027 & 9.369 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56567.19461 & $V$ & 1.516 & 9.411 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56572.38681 & $V$ & 1.030 & 9.435 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56572.38716 & $V$ & 1.030 & 9.449 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56573.42962 & $V$ & 1.026 & 9.401 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56573.42986 & $V$ & 1.026 & 9.382 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56573.43010 & $V$ & 1.026 & 9.350 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56574.28410 & $V$ & 1.130 & 9.417 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56574.28441 & $V$ & 1.130 & 9.430 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56574.31012 & $V$ & 1.074 & 9.392 & 0.004 & BD+22 552 & TYC 1800-2018-1 \\
56574.42442 & $V$ & 1.024 & 9.420 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56574.42468 & $V$ & 1.024 & 9.404 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56574.42492 & $V$ & 1.024 & 9.406 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.27952 & $V$ & 1.140 & 9.441 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56575.28263 & $V$ & 1.130 & 9.455 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56575.42564 & $V$ & 1.027 & 9.389 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.42593 & $V$ & 1.027 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56575.42630 & $V$ & 1.028 & 9.409 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.27644 & $V$ & 1.140 & 9.403 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56576.27673 & $V$ & 1.140 & 9.425 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56576.42494 & $V$ & 1.029 & 9.423 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.42519 & $V$ & 1.029 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56576.42543 & $V$ & 1.029 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.27367 & $V$ & 1.140 & 9.423 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56577.27394 & $V$ & 1.140 & 9.407 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56577.42435 & $V$ & 1.031 & 9.377 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.42463 & $V$ & 1.031 & 9.378 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56577.42487 & $V$ & 1.031 & 9.389 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56578.34633 & $V$ & 1.020 & 9.434 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56578.34668 & $V$ & 1.020 & 9.439 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56582.42418 & $V$ & 1.048 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56582.42443 & $V$ & 1.048 & 9.413 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56582.42468 & $V$ & 1.049 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56583.25908 & $V$ & 1.130 & 9.421 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56583.26002 & $V$ & 1.130 & 9.431 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56583.42573 & $V$ & 1.055 & 9.413 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56583.42600 & $V$ & 1.055 & 9.417 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56583.42638 & $V$ & 1.056 & 9.419 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56584.42440 & $V$ & 1.057 & 9.411 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56584.42464 & $V$ & 1.058 & 9.407 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56584.42487 & $V$ & 1.058 & 9.410 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56585.25324 & $V$ & 1.130 & 9.412 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56585.25353 & $V$ & 1.130 & 9.432 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56585.42439 & $V$ & 1.062 & 9.406 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56585.42466 & $V$ & 1.062 & 9.398 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56585.42490 & $V$ & 1.063 & 9.408 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56586.42596 & $V$ & 1.070 & 9.428 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56586.42637 & $V$ & 1.071 & 9.407 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56586.42664 & $V$ & 1.072 & 9.394 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56587.42405 & $V$ & 1.072 & 9.445 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56587.42429 & $V$ & 1.072 & 9.455 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56587.42454 & $V$ & 1.073 & 9.434 & 0.009 & TYC 1800-2018-1 & BD+22 552 \\
56588.30444 & $V$ & 1.030 & 9.402 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56588.30481 & $V$ & 1.030 & 9.415 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56588.42442 & $V$ & 1.078 & 9.383 & 0.006 & TYC 1800-2018-1 & BD+22 552 \\
56588.42470 & $V$ & 1.079 & 9.370 & 0.007 & TYC 1800-2018-1 & BD+22 552 \\
56588.42494 & $V$ & 1.080 & 9.375 & 0.005 & TYC 1800-2018-1 & BD+22 552 \\
56591.23591 & $V$ & 1.140 & 9.424 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56591.23618 & $V$ & 1.140 & 9.422 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56592.42646 & $V$ & 1.110 & 9.408 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56592.42678 & $V$ & 1.111 & 9.415 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56592.42713 & $V$ & 1.112 & 9.418 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56593.42475 & $V$ & 1.113 & 9.404 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56593.42499 & $V$ & 1.113 & 9.392 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56593.42527 & $V$ & 1.114 & 9.384 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42451 & $V$ & 1.128 & 9.383 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42476 & $V$ & 1.129 & 9.394 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56595.42500 & $V$ & 1.129 & 9.393 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56596.38315 & $V$ & 1.044 & 9.422 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56596.38339 & $V$ & 1.044 & 9.411 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56596.38363 & $V$ & 1.045 & 9.408 & 0.004 & TYC 1800-2018-1 & BD+22 552 \\
56597.23378 & $V$ & 1.100 & 9.419 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56597.23405 & $V$ & 1.100 & 9.443 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56597.38301 & $V$ & 1.048 & 9.420 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56597.40449 & $V$ & 1.089 & 9.425 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56597.40473 & $V$ & 1.089 & 9.428 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.25663 & $V$ & 1.050 & 9.445 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56598.25692 & $V$ & 1.050 & 9.415 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56598.35425 & $V$ & 1.021 & 9.406 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.35449 & $V$ & 1.021 & 9.414 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.35473 & $V$ & 1.021 & 9.415 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.38262 & $V$ & 1.051 & 9.392 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56598.38289 & $V$ & 1.052 & 9.400 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56600.11825 & $V$ & 1.420 & 9.407 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56600.20564 & $V$ & 1.313 & 9.377 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56600.20588 & $V$ & 1.312 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56602.38503 & $V$ & 1.076 & 9.387 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56602.38543 & $V$ & 1.077 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56602.38573 & $V$ & 1.077 & 9.379 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56603.38339 & $V$ & 1.078 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56603.38365 & $V$ & 1.079 & 9.406 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56603.38388 & $V$ & 1.079 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56604.20719 & $V$ & 1.120 & 9.425 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56604.20807 & $V$ & 1.120 & 9.429 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56605.21934 & $V$ & 1.080 & 9.442 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56605.22022 & $V$ & 1.080 & 9.461 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56605.38319 & $V$ & 1.090 & 9.394 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56605.38344 & $V$ & 1.091 & 9.418 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56605.38367 & $V$ & 1.091 & 9.412 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56606.38308 & $V$ & 1.096 & 9.409 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56606.38332 & $V$ & 1.097 & 9.404 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56606.38356 & $V$ & 1.098 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56607.25449 & $V$ & 1.030 & 9.434 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56607.25538 & $V$ & 1.030 & 9.418 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56607.38225 & $V$ & 1.101 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56607.38250 & $V$ & 1.102 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56607.38274 & $V$ & 1.103 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56608.38626 & $V$ & 1.120 & 9.409 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56608.38652 & $V$ & 1.120 & 9.408 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56609.19107 & $V$ & 1.120 & 9.435 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56609.19206 & $V$ & 1.120 & 9.411 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56610.18403 & $V$ & 1.140 & 9.418 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56610.18492 & $V$ & 1.130 & 9.418 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56610.36020 & $V$ & 1.070 & 9.384 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56610.36044 & $V$ & 1.070 & 9.398 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56610.36091 & $V$ & 1.071 & 9.386 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56611.38584 & $V$ & 1.144 & 9.389 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56611.38638 & $V$ & 1.145 & 9.392 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56611.38693 & $V$ & 1.147 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56615.34278 & $V$ & 1.063 & 9.403 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56615.34326 & $V$ & 1.063 & 9.415 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56615.34351 & $V$ & 1.064 & 9.415 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56616.19385 & $V$ & 1.075 & 9.412 & 0.003 & BD+22 552 & TYC 1800-2018-1 \\
56622.31588 & $V$ & 1.049 & 9.397 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56622.31645 & $V$ & 1.050 & 9.409 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56622.31738 & $V$ & 1.052 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56623.30138 & $V$ & 1.034 & 9.381 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56623.30162 & $V$ & 1.034 & 9.386 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56623.30209 & $V$ & 1.035 & 9.388 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56624.14964 & $V$ & 1.130 & 9.431 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56624.15054 & $V$ & 1.120 & 9.430 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56625.30182 & $V$ & 1.041 & 9.408 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56625.30206 & $V$ & 1.041 & 9.403 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56625.30230 & $V$ & 1.042 & 9.410 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56626.10042 & $V$ & 1.581 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56626.10065 & $V$ & 1.579 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56626.10113 & $V$ & 1.574 & 9.384 & 0.003 & TYC 1800-2018-1 & BD+22 552 \\
56626.14082 & $V$ & 1.140 & 9.429 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56626.14172 & $V$ & 1.130 & 9.439 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56627.25861 & $V$ & 1.050 & 9.411 & 0.009 & BD+22 552 & TYC 1800-2018-1 \\
56627.25952 & $V$ & 1.050 & 9.441 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56629.20564 & $V$ & 1.047 & 9.390 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56629.20610 & $V$ & 1.047 & 9.390 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56629.20634 & $V$ & 1.046 & 9.403 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56634.24101 & $V$ & 1.015 & 9.391 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56634.24125 & $V$ & 1.015 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56634.24160 & $V$ & 1.015 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30251 & $V$ & 1.093 & 9.396 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30275 & $V$ & 1.094 & 9.386 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30299 & $V$ & 1.094 & 9.387 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30323 & $V$ & 1.095 & 9.411 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56635.30348 & $V$ & 1.095 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.23932 & $V$ & 1.016 & 9.393 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.23956 & $V$ & 1.016 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56636.24005 & $V$ & 1.016 & 9.395 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.10963 & $V$ & 1.140 & 9.426 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56637.11052 & $V$ & 1.140 & 9.432 & 0.008 & BD+22 552 & TYC 1800-2018-1 \\
56637.23939 & $V$ & 1.017 & 9.385 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.23968 & $V$ & 1.017 & 9.391 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56637.24063 & $V$ & 1.017 & 9.402 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23931 & $V$ & 1.020 & 9.452 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23956 & $V$ & 1.020 & 9.445 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56640.23979 & $V$ & 1.021 & 9.445 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56641.24190 & $V$ & 1.024 & 9.413 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56641.24218 & $V$ & 1.024 & 9.425 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56641.24258 & $V$ & 1.025 & 9.422 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56642.25598 & $V$ & 1.042 & 9.407 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56642.25670 & $V$ & 1.043 & 9.399 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56642.25743 & $V$ & 1.044 & 9.422 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.10571 & $V$ & 1.100 & 9.419 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56643.23785 & $V$ & 1.025 & 9.418 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.23809 & $V$ & 1.025 & 9.421 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56643.23833 & $V$ & 1.026 & 9.423 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56645.10881 & $V$ & 1.090 & 9.404 & 0.011 & BD+22 552 & TYC 1800-2018-1 \\
56646.23830 & $V$ & 1.033 & 9.393 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56646.23878 & $V$ & 1.034 & 9.394 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56646.23903 & $V$ & 1.034 & 9.390 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20485 & $V$ & 1.016 & 9.413 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20565 & $V$ & 1.016 & 9.412 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56649.20606 & $V$ & 1.016 & 9.410 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19626 & $V$ & 1.015 & 9.388 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19650 & $V$ & 1.015 & 9.402 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.19674 & $V$ & 1.015 & 9.388 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56650.20999 & $V$ & 1.070 & 9.445 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56650.21035 & $V$ & 1.070 & 9.441 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56651.19671 & $V$ & 1.015 & 9.407 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56651.19723 & $V$ & 1.015 & 9.417 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56651.19772 & $V$ & 1.016 & 9.408 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56652.11049 & $V$ & 1.050 & 9.436 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56652.11077 & $V$ & 1.050 & 9.431 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56653.19623 & $V$ & 1.017 & 9.386 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56653.19674 & $V$ & 1.017 & 9.379 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56653.19697 & $V$ & 1.017 & 9.388 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.11794 & $V$ & 1.030 & 9.413 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56654.11822 & $V$ & 1.030 & 9.394 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56654.19858 & $V$ & 1.019 & 9.404 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19891 & $V$ & 1.019 & 9.412 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19927 & $V$ & 1.019 & 9.401 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19961 & $V$ & 1.019 & 9.400 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56654.19999 & $V$ & 1.020 & 9.404 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.12633 & $V$ & 1.020 & 9.402 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56657.12668 & $V$ & 1.020 & 9.415 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56657.19741 & $V$ & 1.023 & 9.393 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.19788 & $V$ & 1.024 & 9.401 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56657.19836 & $V$ & 1.024 & 9.390 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56659.19751 & $V$ & 1.028 & 9.398 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56659.19775 & $V$ & 1.028 & 9.380 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56659.19799 & $V$ & 1.029 & 9.388 & 0.002 & TYC 1800-2018-1 & BD+22 552 \\
56660.09948 & $V$ & 1.040 & 9.400 & 0.005 & BD+22 552 & TYC 1800-2018-1 \\
56660.09977 & $V$ & 1.040 & 9.378 & 0.012 & BD+22 552 & TYC 1800-2018-1 \\
56664.11137 & $V$ & 1.020 & 9.411 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56664.11172 & $V$ & 1.020 & 9.395 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56671.08798 & $V$ & 1.020 & 9.439 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56671.08827 & $V$ & 1.020 & 9.459 & 0.007 & BD+22 552 & TYC 1800-2018-1 \\
56673.08094 & $V$ & 1.030 & 9.425 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56673.08129 & $V$ & 1.020 & 9.405 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56675.07312 & $V$ & 1.030 & 9.403 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
56675.07348 & $V$ & 1.030 & 9.417 & 0.006 & BD+22 552 & TYC 1800-2018-1 \\
\enddata
\tablenotetext{a}{The Modified Julian Date given in the AAVSO database.}
\tablenotetext{b}{The comparison star and check star. An entry is left blank if a check star is not used or if a star used is not in Table~\ref{optical}. See the AAVSO database for more details.}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{ccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Optical Monitoring of BD+20 307\label{BD20307_optical_tab}}
\tablehead{
MJD\tablenotemark{a} & Filter & Airmass & $m$ & $\sigma_{m}$ & comp 1\tablenotemark{b} & comp 2\tablenotemark{b}
}\\
\startdata
56593.06000 & $B$ & & 9.531 & 0.018 & & \\
56593.08300 & $B$ & & 9.529 & 0.014 & & \\
56593.10500 & $B$ & & 9.534 & 0.011 & & \\
56595.23200 & $B$ & & 9.530 & 0.003 & & \\
56607.03000 & $B$ & & 9.525 & 0.008 & & \\
56608.14790 & $B$ & & 9.531 & 0.008 & & \\
56609.03810 & $B$ & & 9.529 & 0.011 & & \\
56619.17650 & $B$ & & 9.526 & 0.008 & & \\
56620.06660 & $B$ & & 9.532 & 0.011 & & \\
56620.22140 & $B$ & & 9.525 & 0.013 & & \\
56621.05160 & $B$ & & 9.522 & 0.014 & & \\
56539.31618 & $V$ & 1.218 & 9.011 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56540.41976 & $V$ & 1.020 & 9.017 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56540.42071 & $V$ & 1.020 & 9.013 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56540.42166 & $V$ & 1.020 & 9.011 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56541.42002 & $V$ & 1.020 & 9.033 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56541.42097 & $V$ & 1.021 & 9.031 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56541.42191 & $V$ & 1.021 & 9.024 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56559.18797 & $V$ & 1.262 & 9.133 & 0.005 & TYC 1212-226-1 & \\
56559.37832 & $V$ & 1.023 & 9.011 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56559.37939 & $V$ & 1.023 & 9.012 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56559.38032 & $V$ & 1.024 & 9.004 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56560.18176 & $V$ & 1.276 & 9.083 & 0.008 & TYC 1212-226-1 & \\
56560.37793 & $V$ & 1.024 & 8.998 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56560.37887 & $V$ & 1.024 & 8.994 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56560.37980 & $V$ & 1.025 & 9.006 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56561.18429 & $V$ & 1.255 & 9.146 & 0.007 & TYC 1212-226-1 & \\
56561.37870 & $V$ & 1.026 & 9.006 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56561.37963 & $V$ & 1.027 & 9.004 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56561.38057 & $V$ & 1.027 & 9.019 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56561.38625 & $V$ & 1.267 & 9.098 & 0.007 & TYC 1212-226-1 & \\
56563.20089 & $V$ & 1.182 & 9.125 & 0.006 & TYC 1212-226-1 & \\
56563.37881 & $V$ & 1.030 & 9.003 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56563.37975 & $V$ & 1.031 & 9.017 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56563.38068 & $V$ & 1.032 & 9.012 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56564.37799 & $V$ & 1.032 & 9.008 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56564.37892 & $V$ & 1.033 & 9.015 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56564.37986 & $V$ & 1.033 & 8.997 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56566.35726 & $V$ & 1.022 & 8.994 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56566.35819 & $V$ & 1.022 & 8.996 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56566.35914 & $V$ & 1.023 & 9.005 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56567.19081 & $V$ & 1.180 & 9.104 & 0.007 & TYC 1212-226-1 & TYC 1212-374-1 \\
56567.37858 & $V$ & 1.041 & 9.005 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56567.37956 & $V$ & 1.042 & 8.999 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56567.38050 & $V$ & 1.043 & 8.998 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56569.37993 & $V$ & 1.050 & 9.011 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56569.38100 & $V$ & 1.052 & 9.023 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56569.38206 & $V$ & 1.053 & 9.012 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56570.37838 & $V$ & 1.052 & 9.021 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56570.37932 & $V$ & 1.053 & 9.020 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56570.38025 & $V$ & 1.055 & 9.021 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56571.37834 & $V$ & 1.056 & 9.006 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56571.37929 & $V$ & 1.058 & 9.003 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56571.38023 & $V$ & 1.059 & 9.008 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56572.38535 & $V$ & 1.074 & 9.016 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56572.38628 & $V$ & 1.075 & 9.006 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56572.38721 & $V$ & 1.077 & 9.006 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56573.42779 & $V$ & 1.212 & 9.021 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56573.42802 & $V$ & 1.213 & 9.009 & 0.005 & TYC 1212-374-1 & TYC 1212-226-1 \\
56573.42826 & $V$ & 1.214 & 9.023 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56574.30499 & $V$ & 1.135 & 8.999 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56574.42255 & $V$ & 1.201 & 9.058 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56574.42279 & $V$ & 1.202 & 9.077 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56574.42303 & $V$ & 1.203 & 9.071 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56575.42326 & $V$ & 1.216 & 9.053 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56575.42360 & $V$ & 1.218 & 9.063 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56575.42385 & $V$ & 1.219 & 9.014 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56576.42311 & $V$ & 1.228 & 9.026 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56576.42336 & $V$ & 1.229 & 9.016 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56576.42360 & $V$ & 1.230 & 9.036 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56577.42233 & $V$ & 1.237 & 9.044 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56577.42258 & $V$ & 1.238 & 9.018 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56577.42284 & $V$ & 1.239 & 9.044 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56578.06082 & $V$ & 1.814 & 9.050 & 0.019 & TYC 1212-226-1 & TYC 1212-374-1 \\
56582.42223 & $V$ & 1.308 & 9.025 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56582.42250 & $V$ & 1.309 & 9.050 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56582.42274 & $V$ & 1.311 & 9.064 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56583.42331 & $V$ & 1.330 & 9.083 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56583.42366 & $V$ & 1.333 & 9.065 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56583.42391 & $V$ & 1.334 & 9.064 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56585.42244 & $V$ & 1.360 & 9.059 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56585.42270 & $V$ & 1.361 & 9.044 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56585.42294 & $V$ & 1.363 & 9.044 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56586.42328 & $V$ & 1.384 & 9.019 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56586.42373 & $V$ & 1.387 & 9.035 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56586.42409 & $V$ & 1.390 & 9.002 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56587.42223 & $V$ & 1.396 & 9.017 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56587.42247 & $V$ & 1.398 & 9.034 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56587.42270 & $V$ & 1.399 & 9.030 & 0.006 & TYC 1212-374-1 & TYC 1212-226-1 \\
56588.42250 & $V$ & 1.418 & 9.037 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56588.42275 & $V$ & 1.420 & 9.031 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56588.42300 & $V$ & 1.422 & 9.027 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56592.42409 & $V$ & 1.522 & 9.047 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56592.42436 & $V$ & 1.525 & 9.035 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56592.42468 & $V$ & 1.528 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56593.06000 & $V$ & & 8.983 & 0.012 & & \\
56593.08300 & $V$ & & 8.978 & 0.005 & & \\
56593.10500 & $V$ & & 8.985 & 0.007 & & \\
56593.42289 & $V$ & 1.537 & 9.055 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56593.42313 & $V$ & 1.539 & 9.059 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56593.42337 & $V$ & 1.541 & 9.052 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56595.23200 & $V$ & & 8.986 & 0.006 & & \\
56595.42270 & $V$ & 1.589 & 9.051 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56595.42293 & $V$ & 1.591 & 9.035 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56595.42317 & $V$ & 1.594 & 9.043 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56596.38149 & $V$ & 1.293 & 9.020 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56596.38174 & $V$ & 1.295 & 8.994 & 0.004 & TYC 1212-374-1 & TYC 1212-226-1 \\
56597.38084 & $V$ & 1.305 & 9.029 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56597.38109 & $V$ & 1.307 & 9.028 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56597.40264 & $V$ & 1.455 & 9.027 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56598.35236 & $V$ & 1.183 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56598.35260 & $V$ & 1.184 & 9.022 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56598.35285 & $V$ & 1.185 & 9.031 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56598.38124 & $V$ & 1.324 & 9.022 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56600.11328 & $V$ & 1.149 & 9.028 & 0.009 & TYC 1212-226-1 & TYC 1212-374-1 \\
56600.20382 & $V$ & 1.059 & 9.018 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56600.24825 & $V$ & 1.020 & 9.012 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56600.24850 & $V$ & 1.020 & 9.017 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56600.24873 & $V$ & 1.020 & 9.009 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.25365 & $V$ & 1.021 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.25392 & $V$ & 1.021 & 9.028 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.25431 & $V$ & 1.021 & 9.040 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.25458 & $V$ & 1.021 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.25487 & $V$ & 1.021 & 9.024 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26119 & $V$ & 1.023 & 9.031 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26147 & $V$ & 1.024 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26177 & $V$ & 1.024 & 9.031 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26206 & $V$ & 1.024 & 9.036 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26575 & $V$ & & 9.082 & 0.001 & TYC 1212-226-1 & \\
56602.26779 & $V$ & 1.027 & 9.027 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26814 & $V$ & 1.027 & 9.020 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26848 & $V$ & 1.028 & 9.015 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26876 & $V$ & 1.028 & 9.023 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26906 & $V$ & 1.028 & 9.033 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26941 & $V$ & 1.028 & 9.019 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.26970 & $V$ & 1.029 & 9.040 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.27000 & $V$ & 1.029 & 9.042 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.27028 & $V$ & 1.029 & 9.019 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.27057 & $V$ & 1.029 & 9.033 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.38243 & $V$ & 1.404 & 9.014 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.38285 & $V$ & 1.407 & 9.010 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56602.38313 & $V$ & 1.409 & 9.023 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56603.38150 & $V$ & 1.418 & 9.025 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56603.38176 & $V$ & 1.420 & 9.036 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56603.38200 & $V$ & 1.421 & 9.029 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56605.38130 & $V$ & 1.459 & 9.001 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56605.38154 & $V$ & 1.461 & 9.013 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56605.38177 & $V$ & 1.463 & 9.003 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56606.38125 & $V$ & 1.481 & 9.027 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56606.38149 & $V$ & 1.483 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56606.38174 & $V$ & 1.486 & 9.035 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56607.03000 & $V$ & & 8.976 & 0.007 & & \\
56607.38025 & $V$ & 1.496 & 9.034 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56607.38050 & $V$ & 1.499 & 9.023 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56607.38076 & $V$ & 1.501 & 9.034 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56608.14790 & $V$ & & 8.971 & 0.001 & & \\
56608.38346 & $V$ & 1.551 & 9.020 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56608.38375 & $V$ & 1.554 & 9.024 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56608.38419 & $V$ & 1.558 & 9.043 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56609.03810 & $V$ & & 8.975 & 0.006 & & \\
56610.35729 & $V$ & 1.381 & 9.057 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56610.35755 & $V$ & 1.383 & 9.048 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56610.35779 & $V$ & 1.384 & 9.060 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56611.38294 & $V$ & 1.631 & 9.053 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56611.38319 & $V$ & 1.634 & 9.060 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56611.38370 & $V$ & 1.639 & 9.064 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56615.34039 & $V$ & 1.359 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56615.34064 & $V$ & 1.360 & 9.026 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56615.34088 & $V$ & 1.362 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56616.18816 & $V$ & 1.130 & 9.051 & 0.011 & TYC 1212-226-1 & TYC 1212-374-1 \\
56619.17650 & $V$ & & 8.973 & 0.006 & & \\
56620.06660 & $V$ & & 8.984 & 0.007 & & \\
56620.22140 & $V$ & & 8.978 & 0.006 & & \\
56621.05160 & $V$ & & 8.971 & 0.005 & & \\
56622.30851 & $V$ & 1.282 & 9.022 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56622.31102 & $V$ & 1.296 & 9.021 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56622.31149 & $V$ & 1.299 & 9.023 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56623.29832 & $V$ & 1.244 & 9.026 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56623.29905 & $V$ & 1.248 & 9.022 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56623.29929 & $V$ & 1.249 & 9.027 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56624.23421 & $V$ & & 9.108 & 0.001 & TYC 1212-226-1 & \\
56625.29877 & $V$ & 1.274 & 9.023 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56625.29925 & $V$ & 1.277 & 9.016 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56625.29949 & $V$ & 1.278 & 9.023 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56626.09759 & $V$ & 1.144 & 9.000 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56626.09784 & $V$ & 1.143 & 8.993 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56626.09808 & $V$ & 1.142 & 8.997 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56629.19888 & $V$ & 1.031 & 9.064 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56629.19918 & $V$ & 1.031 & 9.063 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56629.19948 & $V$ & 1.031 & 9.071 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56634.23696 & $V$ & 1.125 & 8.994 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56634.23773 & $V$ & 1.127 & 8.995 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56634.23813 & $V$ & 1.128 & 8.991 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56635.29912 & $V$ & 1.457 & 9.030 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56635.29972 & $V$ & 1.461 & 9.029 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56635.30001 & $V$ & 1.464 & 9.035 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56636.23594 & $V$ & 1.138 & 9.021 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56636.23623 & $V$ & 1.139 & 9.014 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56636.23713 & $V$ & 1.142 & 9.021 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56637.23547 & $V$ & 1.146 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56637.23580 & $V$ & 1.147 & 9.026 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56637.23613 & $V$ & 1.148 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56640.23524 & $V$ & 1.173 & 9.031 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56640.23587 & $V$ & 1.176 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56640.23617 & $V$ & 1.177 & 9.024 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56641.23782 & $V$ & 1.194 & 9.033 & 0.002 & TYC 1212-374-1 & TYC 1212-226-1 \\
56641.23851 & $V$ & 1.197 & 9.034 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56641.23882 & $V$ & 1.198 & 9.039 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56642.24818 & $V$ & 1.253 & 9.053 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56642.24887 & $V$ & 1.256 & 9.052 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56642.24957 & $V$ & 1.260 & 9.055 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56643.23509 & $V$ & 1.205 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56643.23539 & $V$ & 1.207 & 9.039 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56643.23569 & $V$ & 1.208 & 9.029 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56646.23501 & $V$ & 1.242 & 9.033 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56646.23531 & $V$ & 1.243 & 9.037 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56646.23591 & $V$ & 1.246 & 9.021 & 0.003 & TYC 1212-374-1 & TYC 1212-226-1 \\
56649.19924 & $V$ & 1.135 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56649.20063 & $V$ & 1.139 & 9.030 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56649.20140 & $V$ & 1.141 & 9.025 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56650.19291 & $V$ & 1.124 & 9.012 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56650.19380 & $V$ & 1.126 & 9.003 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56650.19410 & $V$ & 1.127 & 9.018 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56651.19390 & $V$ & 1.135 & 9.036 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56651.19420 & $V$ & 1.136 & 9.034 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56651.19449 & $V$ & 1.137 & 9.028 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56653.19274 & $V$ & 1.149 & 9.036 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56653.19366 & $V$ & 1.152 & 9.033 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56653.19396 & $V$ & 1.153 & 9.032 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56656.19432 & $V$ & 1.184 & 9.015 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56656.19463 & $V$ & 1.185 & 9.016 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56656.19569 & $V$ & 1.189 & 9.015 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56657.19404 & $V$ & 1.194 & 9.048 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56657.19434 & $V$ & 1.195 & 9.047 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56657.19464 & $V$ & 1.196 & 9.041 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56659.19366 & $V$ & 1.215 & 9.023 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56659.19426 & $V$ & 1.218 & 9.021 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
56659.19456 & $V$ & 1.219 & 9.018 & 0.001 & TYC 1212-374-1 & TYC 1212-226-1 \\
\enddata
\tablenotetext{a}{The Modified Julian Date given in the AAVSO database.}
\tablenotetext{b}{The comparison star and check star. An entry is left blank if a check star is not used or if a star used is not in Table~\ref{optical}. See the AAVSO database for more details.}
\end{deluxetable*}
